Adaptive Data-Knowledge Alignment in Genetic Perturbation Prediction

The transcriptional response to genetic perturbation reveals fundamental insights into complex cellular systems. While current approaches have made progress in predicting genetic perturbation responses, they provide limited biological understanding and cannot systematically refine existing knowledge. Overcoming these limitations requires an end-to-end integration of data-driven learning and existing knowledge. However, this integration is challenging due to inconsistencies between data and knowledge bases, such as noise, misannotation, and incompleteness. To address this challenge, we propose ALIGNED (Adaptive aLignment for Inconsistent Genetic kNowledgE and Data), a neuro-symbolic framework based on the Abductive Learning (ABL) paradigm. This end-to-end framework aligns neural and symbolic components and performs systematic knowledge refinement. We introduce a balanced consistency metric to evaluate the predictions' consistency against both data and knowledge. Our results show that ALIGNED outperforms state-of-the-art methods by achieving the highest balanced consistency, while also re-discovering biologically meaningful knowledge. Our work advances beyond existing methods to enable both the transparency and the evolution of mechanistic biological understanding.

==> figs/line_plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.222993in}{5.105002in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.222993in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.222993in}{5.105002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.105002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{4.703955in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{4.703955in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{1.203955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062379in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{1.062379in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062379in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GNN Only}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085107in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{2.085107in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085107in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{3.107834in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107834in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130561in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130561in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153289in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{5.153289in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.153289in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R-A-R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{1.679182in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{1.679182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857834in}{1.679182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=1.602034in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{2.227182in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{2.227182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857834in}{2.227182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=2.150034in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{2.775183in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{2.775183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857834in}{2.775183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=2.698034in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{3.323183in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{3.323183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857834in}{3.323183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=3.246035in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{3.871183in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{3.871183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857834in}{3.871183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=3.794035in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{4.419184in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{4.419184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857834in}{4.419184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=4.342035in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302278in,y=2.953955in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_1$ Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{5.357834in}{1.203955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062379in}{3.198035in}}%
\pgfpathlineto{\pgfqpoint{2.085107in}{2.943451in}}%
\pgfpathlineto{\pgfqpoint{3.107834in}{3.070969in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{3.061694in}}%
\pgfpathlineto{\pgfqpoint{5.153289in}{3.060946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062379in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{2.085107in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{3.107834in}{4.479708in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{4.483950in}}%
\pgfpathlineto{\pgfqpoint{5.153289in}{4.524029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062379in}{2.118626in}}%
\pgfpathlineto{\pgfqpoint{2.085107in}{2.266726in}}%
\pgfpathlineto{\pgfqpoint{3.107834in}{3.662134in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{3.662134in}}%
\pgfpathlineto{\pgfqpoint{5.153289in}{3.674417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107834in,y=4.842844in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Norman et al. Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062379in}{3.179703in}}%
\pgfpathlineto{\pgfqpoint{1.062379in}{3.216368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085107in}{2.765259in}}%
\pgfpathlineto{\pgfqpoint{2.085107in}{3.121643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107834in}{3.045228in}}%
\pgfpathlineto{\pgfqpoint{3.107834in}{3.096710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130561in}{3.026679in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{3.096710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153289in}{3.024547in}}%
\pgfpathlineto{\pgfqpoint{5.153289in}{3.097345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{3.179703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{2.765259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{3.045228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{3.026679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{3.024547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{3.216368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{3.121643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{3.096710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{3.096710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{3.097345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062379in}{1.363046in}}%
\pgfpathlineto{\pgfqpoint{1.062379in}{1.601298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085107in}{1.423084in}}%
\pgfpathlineto{\pgfqpoint{2.085107in}{2.226275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107834in}{4.457149in}}%
\pgfpathlineto{\pgfqpoint{3.107834in}{4.502267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130561in}{4.457149in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{4.510750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153289in}{4.503195in}}%
\pgfpathlineto{\pgfqpoint{5.153289in}{4.544864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{1.363046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{1.423084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{4.457149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{4.457149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{4.503195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{1.601298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{2.226275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{4.502267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{4.510750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{4.544864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062379in}{2.027383in}}%
\pgfpathlineto{\pgfqpoint{1.062379in}{2.209870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085107in}{2.058599in}}%
\pgfpathlineto{\pgfqpoint{2.085107in}{2.474852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107834in}{3.638541in}}%
\pgfpathlineto{\pgfqpoint{3.107834in}{3.685728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130561in}{3.638541in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{3.685728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153289in}{3.647278in}}%
\pgfpathlineto{\pgfqpoint{5.153289in}{3.701557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{2.027383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{2.058599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{3.638541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{3.638541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{3.647278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{2.209870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{2.474852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{3.685728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{3.685728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{3.701557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{3.198035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{2.943451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{3.070969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{3.061694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{3.060946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{1.482172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{1.824680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{4.479708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{4.483950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{4.524029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062379in}{2.118626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085107in}{2.266726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107834in}{3.662134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130561in}{3.662134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153289in}{3.674417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{4.703955in}}%
\pgfpathlineto{\pgfqpoint{7.157834in}{4.703955in}}%
\pgfpathlineto{\pgfqpoint{7.157834in}{1.203955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362379in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{7.362379in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.362379in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GNN Only}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385107in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.385107in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.407834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{9.407834in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.407834in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.430561in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{10.430561in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.430561in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.453289in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{11.453289in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.453289in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R-A-R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{1.618003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157834in}{1.618003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.671723in, y=1.540855in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{2.185583in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{2.185583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157834in}{2.185583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.671723in, y=2.108435in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{2.753164in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{2.753164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157834in}{2.753164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.671723in, y=2.676015in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{3.320744in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{3.320744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157834in}{3.320744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.671723in, y=3.243596in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{3.888325in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{3.888325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157834in}{3.888325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.671723in, y=3.811176in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{4.455905in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{4.455905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157834in}{4.455905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.671723in, y=4.378757in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.602278in,y=2.953955in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_1$ Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{7.157834in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{11.657834in}{1.203955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362379in}{2.195345in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{2.223637in}}%
\pgfpathlineto{\pgfqpoint{9.407834in}{2.282314in}}%
\pgfpathlineto{\pgfqpoint{10.430561in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{11.453289in}{2.286843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362379in}{1.400007in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{1.784711in}}%
\pgfpathlineto{\pgfqpoint{9.407834in}{4.304688in}}%
\pgfpathlineto{\pgfqpoint{10.430561in}{4.314587in}}%
\pgfpathlineto{\pgfqpoint{11.453289in}{4.518705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362379in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{1.969481in}}%
\pgfpathlineto{\pgfqpoint{9.407834in}{3.036061in}}%
\pgfpathlineto{\pgfqpoint{10.430561in}{3.036061in}}%
\pgfpathlineto{\pgfqpoint{11.453289in}{3.111060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.407834in,y=4.842844in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Dixit et al. Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362379in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{7.362379in}{2.272165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385107in}{2.107666in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{2.339607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.407834in}{2.227819in}}%
\pgfpathlineto{\pgfqpoint{9.407834in}{2.336808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.430561in}{2.234650in}}%
\pgfpathlineto{\pgfqpoint{10.430561in}{2.336808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.453289in}{2.233410in}}%
\pgfpathlineto{\pgfqpoint{11.453289in}{2.340275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{2.118525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{2.107666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{2.227819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{2.234650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{2.233410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{2.272165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{2.339607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{2.336808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{2.336808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{2.340275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362379in}{1.363046in}}%
\pgfpathlineto{\pgfqpoint{7.362379in}{1.436968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385107in}{1.499639in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{2.069783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.407834in}{4.166668in}}%
\pgfpathlineto{\pgfqpoint{9.407834in}{4.442708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.430561in}{4.166668in}}%
\pgfpathlineto{\pgfqpoint{10.430561in}{4.462506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.453289in}{4.492546in}}%
\pgfpathlineto{\pgfqpoint{11.453289in}{4.544864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{1.363046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{1.499639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{4.166668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{4.166668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{4.492546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{1.436968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{2.069783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{4.442708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{4.462506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{4.544864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362379in}{1.695065in}}%
\pgfpathlineto{\pgfqpoint{7.362379in}{1.789992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385107in}{1.850345in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{2.088617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.407834in}{2.981641in}}%
\pgfpathlineto{\pgfqpoint{9.407834in}{3.090481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.430561in}{2.981641in}}%
\pgfpathlineto{\pgfqpoint{10.430561in}{3.090481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.453289in}{3.064086in}}%
\pgfpathlineto{\pgfqpoint{11.453289in}{3.158034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{1.695065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{1.850345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{2.981641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{2.981641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{3.064086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{1.789992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{2.088617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{3.090481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{3.090481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{3.158034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{2.195345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{2.223637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{2.282314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{2.285729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{2.286843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{1.400007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{1.784711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{4.304688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{4.314587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{4.518705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.157834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362379in}{1.742528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385107in}{1.969481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407834in}{3.036061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430561in}{3.036061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.453289in}{3.111060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{4.703955in}}%
\pgfpathlineto{\pgfqpoint{13.457834in}{4.703955in}}%
\pgfpathlineto{\pgfqpoint{13.457834in}{1.203955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662379in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{13.662379in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.662379in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GNN Only}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.685107in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{14.685107in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.685107in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.707834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{15.707834in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.707834in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.730561in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{16.730561in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.730561in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.753289in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{17.753289in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{1.203955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.753289in,y=1.106733in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-R-A-R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{1.359998in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{1.359998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.457834in}{1.359998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971723in, y=1.282850in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{1.956875in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{1.956875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.457834in}{1.956875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971723in, y=1.879726in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{2.553752in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{2.553752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.457834in}{2.553752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971723in, y=2.476603in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{3.150628in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{3.150628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.457834in}{3.150628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971723in, y=3.073480in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{3.747505in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{3.747505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.457834in}{3.747505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971723in, y=3.670356in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{4.344381in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{4.344381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.457834in}{4.344381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971723in, y=4.267233in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.902278in,y=2.953955in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_1$ Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{13.457834in}{4.703955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457834in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{17.957834in}{1.203955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662379in}{3.073755in}}%
\pgfpathlineto{\pgfqpoint{14.685107in}{2.464005in}}%
\pgfpathlineto{\pgfqpoint{15.707834in}{2.822925in}}%
\pgfpathlineto{\pgfqpoint{16.730561in}{2.798563in}}%
\pgfpathlineto{\pgfqpoint{17.753289in}{2.833945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662379in}{1.741045in}}%
\pgfpathlineto{\pgfqpoint{14.685107in}{3.256313in}}%
\pgfpathlineto{\pgfqpoint{15.707834in}{4.130579in}}%
\pgfpathlineto{\pgfqpoint{16.730561in}{4.139279in}}%
\pgfpathlineto{\pgfqpoint{17.753289in}{4.349191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662379in}{2.299787in}}%
\pgfpathlineto{\pgfqpoint{14.685107in}{2.724815in}}%
\pgfpathlineto{\pgfqpoint{15.707834in}{3.421032in}}%
\pgfpathlineto{\pgfqpoint{16.730561in}{3.386616in}}%
\pgfpathlineto{\pgfqpoint{17.753289in}{3.458004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.707834in,y=4.842844in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Adamson et al. Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662379in}{3.003585in}}%
\pgfpathlineto{\pgfqpoint{13.662379in}{3.143926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.685107in}{1.927154in}}%
\pgfpathlineto{\pgfqpoint{14.685107in}{3.000856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.707834in}{2.612049in}}%
\pgfpathlineto{\pgfqpoint{15.707834in}{3.033802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.730561in}{2.598439in}}%
\pgfpathlineto{\pgfqpoint{16.730561in}{2.998687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.753289in}{2.620505in}}%
\pgfpathlineto{\pgfqpoint{17.753289in}{3.047385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{3.003585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{1.927154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{2.612049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{2.598439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{2.620505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{3.143926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{3.000856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{3.033802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{2.998687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{3.047385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662379in}{1.363046in}}%
\pgfpathlineto{\pgfqpoint{13.662379in}{2.119043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.685107in}{1.967762in}}%
\pgfpathlineto{\pgfqpoint{14.685107in}{4.544864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.707834in}{4.014331in}}%
\pgfpathlineto{\pgfqpoint{15.707834in}{4.246827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.730561in}{4.014331in}}%
\pgfpathlineto{\pgfqpoint{16.730561in}{4.264227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.753289in}{4.318706in}}%
\pgfpathlineto{\pgfqpoint{17.753289in}{4.379676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{1.363046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{1.967762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{4.014331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{4.014331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{4.318706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{2.119043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{4.544864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{4.246827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{4.264227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{4.379676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662379in}{2.032962in}}%
\pgfpathlineto{\pgfqpoint{13.662379in}{2.566612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.685107in}{2.359482in}}%
\pgfpathlineto{\pgfqpoint{14.685107in}{3.090148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.707834in}{3.279623in}}%
\pgfpathlineto{\pgfqpoint{15.707834in}{3.562441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.730561in}{3.257107in}}%
\pgfpathlineto{\pgfqpoint{16.730561in}{3.516125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.753289in}{3.317955in}}%
\pgfpathlineto{\pgfqpoint{17.753289in}{3.598053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{2.032962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{2.359482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{3.279623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{3.257107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{3.317955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{2.566612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{3.090148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{3.562441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{3.516125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{3.598053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{3.073755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{2.464005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{2.822925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{2.798563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{2.833945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{1.741045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{3.256313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{4.130579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{4.139279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{4.349191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.457834in}{1.203955in}}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.662379in}{2.299787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.685107in}{2.724815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.707834in}{3.421032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.730561in}{3.386616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.753289in}{3.458004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631388in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{14.239835in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.289835in}{0.022222in}}{\pgfqpoint{14.289835in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{14.289835in}{0.401177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.289835in}{0.451177in}}{\pgfqpoint{14.239835in}{0.451177in}}%
\pgfpathlineto{\pgfqpoint{4.631388in}{0.451177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.581388in}{0.451177in}}{\pgfqpoint{4.581388in}{0.401177in}}%
\pgfpathlineto{\pgfqpoint{4.581388in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.581388in}{0.022222in}}{\pgfqpoint{4.631388in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{4.631388in}{0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603610in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{14.212058in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.262058in}{0.050000in}}{\pgfqpoint{14.262058in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{14.262058in}{0.428955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.262058in}{0.478955in}}{\pgfqpoint{14.212058in}{0.478955in}}%
\pgfpathlineto{\pgfqpoint{4.603610in}{0.478955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.553610in}{0.478955in}}{\pgfqpoint{4.553610in}{0.428955in}}%
\pgfpathlineto{\pgfqpoint{4.553610in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.553610in}{0.050000in}}{\pgfqpoint{4.603610in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.603610in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903610in}{0.166455in}}%
\pgfpathlineto{\pgfqpoint{4.903610in}{0.416455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903610in}{0.166455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903610in}{0.416455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903610in}{0.291455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353610in,y=0.203955in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Consistency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860202in}{0.166455in}}%
\pgfpathlineto{\pgfqpoint{7.860202in}{0.416455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860202in}{0.166455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860202in}{0.416455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860202in}{0.291455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310202in,y=0.203955in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Knowledge Consistency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.497336in}{0.166455in}}%
\pgfpathlineto{\pgfqpoint{11.497336in}{0.416455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.497336in}{0.166455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.497336in}{0.416455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.497336in}{0.291455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.947336in,y=0.203955in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balanced Consistency}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/piechart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.400000in}{5.205808in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.400000in}{5.205808in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.205808in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300000in}{4.656800in}}%
\pgfpathcurveto{\pgfqpoint{3.005538in}{4.656800in}}{\pgfqpoint{2.716158in}{4.579603in}}{\pgfqpoint{2.460822in}{4.432935in}}%
\pgfpathcurveto{\pgfqpoint{2.205487in}{4.286268in}}{\pgfqpoint{1.993008in}{4.075191in}}{\pgfqpoint{1.844653in}{3.820832in}}%
\pgfpathlineto{\pgfqpoint{2.329769in}{3.537888in}}%
\pgfpathcurveto{\pgfqpoint{2.428672in}{3.707461in}}{\pgfqpoint{2.570324in}{3.848178in}}{\pgfqpoint{2.740548in}{3.945957in}}%
\pgfpathcurveto{\pgfqpoint{2.910772in}{4.043735in}}{\pgfqpoint{3.103692in}{4.095200in}}{\pgfqpoint{3.300000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{4.656800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844653in}{3.820832in}}%
\pgfpathcurveto{\pgfqpoint{1.693301in}{3.561336in}}{\pgfqpoint{1.614073in}{3.266021in}}{\pgfqpoint{1.615212in}{2.965614in}}%
\pgfpathcurveto{\pgfqpoint{1.616351in}{2.665207in}}{\pgfqpoint{1.697815in}{2.370501in}}{\pgfqpoint{1.851130in}{2.112159in}}%
\pgfpathcurveto{\pgfqpoint{2.004444in}{1.853818in}}{\pgfqpoint{2.224100in}{1.641122in}}{\pgfqpoint{2.487243in}{1.496203in}}%
\pgfpathcurveto{\pgfqpoint{2.750386in}{1.351284in}}{\pgfqpoint{3.047561in}{1.279348in}}{\pgfqpoint{3.347849in}{1.287880in}}%
\pgfpathcurveto{\pgfqpoint{3.648137in}{1.296411in}}{\pgfqpoint{3.940749in}{1.385104in}}{\pgfqpoint{4.195239in}{1.544730in}}%
\pgfpathcurveto{\pgfqpoint{4.449729in}{1.704357in}}{\pgfqpoint{4.656954in}{1.929181in}}{\pgfqpoint{4.795353in}{2.195810in}}%
\pgfpathcurveto{\pgfqpoint{4.933752in}{2.462440in}}{\pgfqpoint{4.998352in}{2.761296in}}{\pgfqpoint{4.982433in}{3.061283in}}%
\pgfpathcurveto{\pgfqpoint{4.966513in}{3.361270in}}{\pgfqpoint{4.870645in}{3.651610in}}{\pgfqpoint{4.704804in}{3.902095in}}%
\pgfpathlineto{\pgfqpoint{4.236536in}{3.592063in}}%
\pgfpathcurveto{\pgfqpoint{4.347097in}{3.425073in}}{\pgfqpoint{4.411009in}{3.231513in}}{\pgfqpoint{4.421622in}{3.031522in}}%
\pgfpathcurveto{\pgfqpoint{4.432235in}{2.831531in}}{\pgfqpoint{4.389168in}{2.632293in}}{\pgfqpoint{4.296902in}{2.454540in}}%
\pgfpathcurveto{\pgfqpoint{4.204636in}{2.276787in}}{\pgfqpoint{4.066486in}{2.126904in}}{\pgfqpoint{3.896826in}{2.020487in}}%
\pgfpathcurveto{\pgfqpoint{3.727166in}{1.914070in}}{\pgfqpoint{3.532091in}{1.854941in}}{\pgfqpoint{3.331899in}{1.849253in}}%
\pgfpathcurveto{\pgfqpoint{3.131707in}{1.843565in}}{\pgfqpoint{2.933590in}{1.891523in}}{\pgfqpoint{2.758162in}{1.988135in}}%
\pgfpathcurveto{\pgfqpoint{2.582733in}{2.084748in}}{\pgfqpoint{2.436296in}{2.226545in}}{\pgfqpoint{2.334087in}{2.398773in}}%
\pgfpathcurveto{\pgfqpoint{2.231877in}{2.571000in}}{\pgfqpoint{2.177567in}{2.767471in}}{\pgfqpoint{2.176808in}{2.967742in}}%
\pgfpathcurveto{\pgfqpoint{2.176049in}{3.168014in}}{\pgfqpoint{2.228868in}{3.364890in}}{\pgfqpoint{2.329769in}{3.537888in}}%
\pgfpathlineto{\pgfqpoint{1.844653in}{3.820832in}}%
\pgfpathlineto{\pgfqpoint{1.844653in}{3.820832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844653in}{3.820832in}}%
\pgfpathcurveto{\pgfqpoint{1.693301in}{3.561336in}}{\pgfqpoint{1.614073in}{3.266021in}}{\pgfqpoint{1.615212in}{2.965614in}}%
\pgfpathcurveto{\pgfqpoint{1.616351in}{2.665207in}}{\pgfqpoint{1.697815in}{2.370501in}}{\pgfqpoint{1.851130in}{2.112159in}}%
\pgfpathcurveto{\pgfqpoint{2.004444in}{1.853818in}}{\pgfqpoint{2.224100in}{1.641122in}}{\pgfqpoint{2.487243in}{1.496203in}}%
\pgfpathcurveto{\pgfqpoint{2.750386in}{1.351284in}}{\pgfqpoint{3.047561in}{1.279348in}}{\pgfqpoint{3.347849in}{1.287880in}}%
\pgfpathcurveto{\pgfqpoint{3.648137in}{1.296411in}}{\pgfqpoint{3.940749in}{1.385104in}}{\pgfqpoint{4.195239in}{1.544730in}}%
\pgfpathcurveto{\pgfqpoint{4.449729in}{1.704357in}}{\pgfqpoint{4.656954in}{1.929181in}}{\pgfqpoint{4.795353in}{2.195810in}}%
\pgfpathcurveto{\pgfqpoint{4.933752in}{2.462440in}}{\pgfqpoint{4.998352in}{2.761296in}}{\pgfqpoint{4.982433in}{3.061283in}}%
\pgfpathcurveto{\pgfqpoint{4.966513in}{3.361270in}}{\pgfqpoint{4.870645in}{3.651610in}}{\pgfqpoint{4.704804in}{3.902095in}}%
\pgfpathlineto{\pgfqpoint{4.236536in}{3.592063in}}%
\pgfpathcurveto{\pgfqpoint{4.347097in}{3.425073in}}{\pgfqpoint{4.411009in}{3.231513in}}{\pgfqpoint{4.421622in}{3.031522in}}%
\pgfpathcurveto{\pgfqpoint{4.432235in}{2.831531in}}{\pgfqpoint{4.389168in}{2.632293in}}{\pgfqpoint{4.296902in}{2.454540in}}%
\pgfpathcurveto{\pgfqpoint{4.204636in}{2.276787in}}{\pgfqpoint{4.066486in}{2.126904in}}{\pgfqpoint{3.896826in}{2.020487in}}%
\pgfpathcurveto{\pgfqpoint{3.727166in}{1.914070in}}{\pgfqpoint{3.532091in}{1.854941in}}{\pgfqpoint{3.331899in}{1.849253in}}%
\pgfpathcurveto{\pgfqpoint{3.131707in}{1.843565in}}{\pgfqpoint{2.933590in}{1.891523in}}{\pgfqpoint{2.758162in}{1.988135in}}%
\pgfpathcurveto{\pgfqpoint{2.582733in}{2.084748in}}{\pgfqpoint{2.436296in}{2.226545in}}{\pgfqpoint{2.334087in}{2.398773in}}%
\pgfpathcurveto{\pgfqpoint{2.231877in}{2.571000in}}{\pgfqpoint{2.177567in}{2.767471in}}{\pgfqpoint{2.176808in}{2.967742in}}%
\pgfpathcurveto{\pgfqpoint{2.176049in}{3.168014in}}{\pgfqpoint{2.228868in}{3.364890in}}{\pgfqpoint{2.329769in}{3.537888in}}%
\pgfpathlineto{\pgfqpoint{1.844653in}{3.820832in}}%
\pgfpathlineto{\pgfqpoint{1.844653in}{3.820832in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.615200in}{1.287200in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704804in}{3.902095in}}%
\pgfpathcurveto{\pgfqpoint{4.551193in}{4.134107in}}{\pgfqpoint{4.342470in}{4.324492in}}{\pgfqpoint{4.097348in}{4.456179in}}%
\pgfpathcurveto{\pgfqpoint{3.852226in}{4.587866in}}{\pgfqpoint{3.578256in}{4.656800in}}{\pgfqpoint{3.300000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{3.485504in}{4.095200in}}{\pgfqpoint{3.668151in}{4.049244in}}{\pgfqpoint{3.831565in}{3.961453in}}%
\pgfpathcurveto{\pgfqpoint{3.994980in}{3.873661in}}{\pgfqpoint{4.134129in}{3.746738in}}{\pgfqpoint{4.236536in}{3.592063in}}%
\pgfpathlineto{\pgfqpoint{4.704804in}{3.902095in}}%
\pgfpathlineto{\pgfqpoint{4.704804in}{3.902095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704804in}{3.902095in}}%
\pgfpathcurveto{\pgfqpoint{4.551193in}{4.134107in}}{\pgfqpoint{4.342470in}{4.324492in}}{\pgfqpoint{4.097348in}{4.456179in}}%
\pgfpathcurveto{\pgfqpoint{3.852226in}{4.587866in}}{\pgfqpoint{3.578256in}{4.656800in}}{\pgfqpoint{3.300000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{3.485504in}{4.095200in}}{\pgfqpoint{3.668151in}{4.049244in}}{\pgfqpoint{3.831565in}{3.961453in}}%
\pgfpathcurveto{\pgfqpoint{3.994980in}{3.873661in}}{\pgfqpoint{4.134129in}{3.746738in}}{\pgfqpoint{4.236536in}{3.592063in}}%
\pgfpathlineto{\pgfqpoint{4.704804in}{3.902095in}}%
\pgfpathlineto{\pgfqpoint{4.704804in}{3.902095in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.300000in}{3.592063in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{3.103692in}{4.095200in}}{\pgfqpoint{2.910772in}{4.043735in}}{\pgfqpoint{2.740548in}{3.945957in}}%
\pgfpathcurveto{\pgfqpoint{2.570324in}{3.848178in}}{\pgfqpoint{2.428672in}{3.707461in}}{\pgfqpoint{2.329769in}{3.537888in}}%
\pgfpathlineto{\pgfqpoint{2.693605in}{3.325680in}}%
\pgfpathcurveto{\pgfqpoint{2.755420in}{3.431663in}}{\pgfqpoint{2.843953in}{3.519611in}}{\pgfqpoint{2.950343in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{3.056732in}{3.641835in}}{\pgfqpoint{3.177308in}{3.674000in}}{\pgfqpoint{3.300000in}{3.674000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{4.095200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329769in}{3.537888in}}%
\pgfpathcurveto{\pgfqpoint{2.267850in}{3.431727in}}{\pgfqpoint{2.223773in}{3.316119in}}{\pgfqpoint{2.199298in}{3.195682in}}%
\pgfpathcurveto{\pgfqpoint{2.174823in}{3.075245in}}{\pgfqpoint{2.170280in}{2.951603in}}{\pgfqpoint{2.185851in}{2.829695in}}%
\pgfpathcurveto{\pgfqpoint{2.201422in}{2.707786in}}{\pgfqpoint{2.236896in}{2.589256in}}{\pgfqpoint{2.290857in}{2.478837in}}%
\pgfpathcurveto{\pgfqpoint{2.344819in}{2.368418in}}{\pgfqpoint{2.416538in}{2.267601in}}{\pgfqpoint{2.503153in}{2.180411in}}%
\pgfpathcurveto{\pgfqpoint{2.589767in}{2.093221in}}{\pgfqpoint{2.690108in}{2.020836in}}{\pgfqpoint{2.800167in}{1.966145in}}%
\pgfpathcurveto{\pgfqpoint{2.910226in}{1.911454in}}{\pgfqpoint{3.028519in}{1.875195in}}{\pgfqpoint{3.150322in}{1.858818in}}%
\pgfpathcurveto{\pgfqpoint{3.272124in}{1.842440in}}{\pgfqpoint{3.395793in}{1.846164in}}{\pgfqpoint{3.516390in}{1.869841in}}%
\pgfpathcurveto{\pgfqpoint{3.636986in}{1.893518in}}{\pgfqpoint{3.752883in}{1.936829in}}{\pgfqpoint{3.859452in}{1.998043in}}%
\pgfpathcurveto{\pgfqpoint{3.966021in}{2.059258in}}{\pgfqpoint{4.061824in}{2.137550in}}{\pgfqpoint{4.143035in}{2.229794in}}%
\pgfpathcurveto{\pgfqpoint{4.224246in}{2.322037in}}{\pgfqpoint{4.289769in}{2.426987in}}{\pgfqpoint{4.336989in}{2.540453in}}%
\pgfpathcurveto{\pgfqpoint{4.384208in}{2.653919in}}{\pgfqpoint{4.412486in}{2.774369in}}{\pgfqpoint{4.420693in}{2.896994in}}%
\pgfpathcurveto{\pgfqpoint{4.428900in}{3.019618in}}{\pgfqpoint{4.416926in}{3.142762in}}{\pgfqpoint{4.385248in}{3.261508in}}%
\pgfpathcurveto{\pgfqpoint{4.353570in}{3.380255in}}{\pgfqpoint{4.302617in}{3.493000in}}{\pgfqpoint{4.234423in}{3.595244in}}%
\pgfpathcurveto{\pgfqpoint{4.166228in}{3.697487in}}{\pgfqpoint{4.081713in}{3.787847in}}{\pgfqpoint{3.984252in}{3.862717in}}%
\pgfpathcurveto{\pgfqpoint{3.886791in}{3.937587in}}{\pgfqpoint{3.777700in}{3.995956in}}{\pgfqpoint{3.661334in}{4.035492in}}%
\pgfpathcurveto{\pgfqpoint{3.544968in}{4.075029in}}{\pgfqpoint{3.422898in}{4.095200in}}{\pgfqpoint{3.300000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{3.674000in}}%
\pgfpathcurveto{\pgfqpoint{3.376812in}{3.674000in}}{\pgfqpoint{3.453105in}{3.661393in}}{\pgfqpoint{3.525834in}{3.636683in}}%
\pgfpathcurveto{\pgfqpoint{3.598562in}{3.611972in}}{\pgfqpoint{3.666745in}{3.575492in}}{\pgfqpoint{3.727658in}{3.528698in}}%
\pgfpathcurveto{\pgfqpoint{3.788571in}{3.481905in}}{\pgfqpoint{3.841393in}{3.425429in}}{\pgfqpoint{3.884014in}{3.361527in}}%
\pgfpathcurveto{\pgfqpoint{3.926636in}{3.297625in}}{\pgfqpoint{3.958481in}{3.227159in}}{\pgfqpoint{3.978280in}{3.152943in}}%
\pgfpathcurveto{\pgfqpoint{3.998078in}{3.078726in}}{\pgfqpoint{4.005562in}{3.001761in}}{\pgfqpoint{4.000433in}{2.925121in}}%
\pgfpathcurveto{\pgfqpoint{3.995304in}{2.848481in}}{\pgfqpoint{3.977630in}{2.773199in}}{\pgfqpoint{3.948118in}{2.702283in}}%
\pgfpathcurveto{\pgfqpoint{3.918606in}{2.631367in}}{\pgfqpoint{3.877654in}{2.565773in}}{\pgfqpoint{3.826897in}{2.508121in}}%
\pgfpathcurveto{\pgfqpoint{3.776140in}{2.450469in}}{\pgfqpoint{3.716263in}{2.401536in}}{\pgfqpoint{3.649658in}{2.363277in}}%
\pgfpathcurveto{\pgfqpoint{3.583052in}{2.325018in}}{\pgfqpoint{3.510616in}{2.297949in}}{\pgfqpoint{3.435244in}{2.283151in}}%
\pgfpathcurveto{\pgfqpoint{3.359871in}{2.268353in}}{\pgfqpoint{3.282578in}{2.266025in}}{\pgfqpoint{3.206451in}{2.276261in}}%
\pgfpathcurveto{\pgfqpoint{3.130324in}{2.286497in}}{\pgfqpoint{3.056391in}{2.309159in}}{\pgfqpoint{2.987604in}{2.343340in}}%
\pgfpathcurveto{\pgfqpoint{2.918817in}{2.377522in}}{\pgfqpoint{2.856105in}{2.422763in}}{\pgfqpoint{2.801971in}{2.477257in}}%
\pgfpathcurveto{\pgfqpoint{2.747837in}{2.531751in}}{\pgfqpoint{2.703012in}{2.594761in}}{\pgfqpoint{2.669286in}{2.663773in}}%
\pgfpathcurveto{\pgfqpoint{2.635560in}{2.732785in}}{\pgfqpoint{2.613389in}{2.806867in}}{\pgfqpoint{2.603657in}{2.883059in}}%
\pgfpathcurveto{\pgfqpoint{2.593925in}{2.959252in}}{\pgfqpoint{2.596765in}{3.036528in}}{\pgfqpoint{2.612061in}{3.111801in}}%
\pgfpathcurveto{\pgfqpoint{2.627358in}{3.187074in}}{\pgfqpoint{2.654906in}{3.259329in}}{\pgfqpoint{2.693605in}{3.325680in}}%
\pgfpathlineto{\pgfqpoint{2.329769in}{3.537888in}}%
\pgfpathlineto{\pgfqpoint{2.329769in}{3.537888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.217000in}}{\pgfqpoint{6.400000in}{3.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300000in}{2.410400in}}%
\pgfpathcurveto{\pgfqpoint{3.448938in}{2.410400in}}{\pgfqpoint{3.591796in}{2.469574in}}{\pgfqpoint{3.697111in}{2.574889in}}%
\pgfpathcurveto{\pgfqpoint{3.802426in}{2.680204in}}{\pgfqpoint{3.861600in}{2.823062in}}{\pgfqpoint{3.861600in}{2.972000in}}%
\pgfpathcurveto{\pgfqpoint{3.861600in}{3.120938in}}{\pgfqpoint{3.802426in}{3.263796in}}{\pgfqpoint{3.697111in}{3.369111in}}%
\pgfpathcurveto{\pgfqpoint{3.591796in}{3.474426in}}{\pgfqpoint{3.448938in}{3.533600in}}{\pgfqpoint{3.300000in}{3.533600in}}%
\pgfpathcurveto{\pgfqpoint{3.151062in}{3.533600in}}{\pgfqpoint{3.008204in}{3.474426in}}{\pgfqpoint{2.902889in}{3.369111in}}%
\pgfpathcurveto{\pgfqpoint{2.797574in}{3.263796in}}{\pgfqpoint{2.738400in}{3.120938in}}{\pgfqpoint{2.738400in}{2.972000in}}%
\pgfpathcurveto{\pgfqpoint{2.738400in}{2.823062in}}{\pgfqpoint{2.797574in}{2.680204in}}{\pgfqpoint{2.902889in}{2.574889in}}%
\pgfpathcurveto{\pgfqpoint{3.008204in}{2.469574in}}{\pgfqpoint{3.151062in}{2.410400in}}{\pgfqpoint{3.300000in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.410400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376904in,y=4.579029in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 16.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352634in,y=1.119468in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 67.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177083in,y=4.604597in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 15.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048247in,y=3.410281in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 16.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551753in,y=2.533719in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 83.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.184314,0.184314,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300000in,y=4.898722in,,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont (a) OmniPath KB vs Norman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700000in}{4.656800in}}%
\pgfpathcurveto{\pgfqpoint{9.429546in}{4.656800in}}{\pgfqpoint{9.163027in}{4.591678in}}{\pgfqpoint{8.923048in}{4.466957in}}%
\pgfpathcurveto{\pgfqpoint{8.683069in}{4.342236in}}{\pgfqpoint{8.476612in}{4.161546in}}{\pgfqpoint{8.321189in}{3.940211in}}%
\pgfpathlineto{\pgfqpoint{8.780793in}{3.617474in}}%
\pgfpathcurveto{\pgfqpoint{8.884408in}{3.765030in}}{\pgfqpoint{9.022046in}{3.885491in}}{\pgfqpoint{9.182032in}{3.968638in}}%
\pgfpathcurveto{\pgfqpoint{9.342018in}{4.051785in}}{\pgfqpoint{9.519697in}{4.095200in}}{\pgfqpoint{9.700000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.656800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.321189in}{3.940211in}}%
\pgfpathcurveto{\pgfqpoint{8.140732in}{3.683224in}}{\pgfqpoint{8.035664in}{3.380833in}}{\pgfqpoint{8.017898in}{3.067318in}}%
\pgfpathcurveto{\pgfqpoint{8.000133in}{2.753803in}}{\pgfqpoint{8.070367in}{2.441478in}}{\pgfqpoint{8.220638in}{2.165750in}}%
\pgfpathcurveto{\pgfqpoint{8.370909in}{1.890022in}}{\pgfqpoint{8.595316in}{1.661721in}}{\pgfqpoint{8.868418in}{1.506728in}}%
\pgfpathcurveto{\pgfqpoint{9.141519in}{1.351735in}}{\pgfqpoint{9.452590in}{1.276138in}}{\pgfqpoint{9.766364in}{1.288508in}}%
\pgfpathcurveto{\pgfqpoint{10.080138in}{1.300877in}}{\pgfqpoint{10.384293in}{1.400726in}}{\pgfqpoint{10.644346in}{1.576736in}}%
\pgfpathcurveto{\pgfqpoint{10.904399in}{1.752746in}}{\pgfqpoint{11.110138in}{1.998004in}}{\pgfqpoint{11.238238in}{2.284705in}}%
\pgfpathcurveto{\pgfqpoint{11.366338in}{2.571406in}}{\pgfqpoint{11.411768in}{2.888291in}}{\pgfqpoint{11.369379in}{3.199434in}}%
\pgfpathcurveto{\pgfqpoint{11.326989in}{3.510578in}}{\pgfqpoint{11.198443in}{3.803761in}}{\pgfqpoint{10.998316in}{4.045744in}}%
\pgfpathlineto{\pgfqpoint{10.565544in}{3.687830in}}%
\pgfpathcurveto{\pgfqpoint{10.698962in}{3.526507in}}{\pgfqpoint{10.784659in}{3.331052in}}{\pgfqpoint{10.812919in}{3.123623in}}%
\pgfpathcurveto{\pgfqpoint{10.841179in}{2.916194in}}{\pgfqpoint{10.810892in}{2.704937in}}{\pgfqpoint{10.725492in}{2.513803in}}%
\pgfpathcurveto{\pgfqpoint{10.640092in}{2.322669in}}{\pgfqpoint{10.502933in}{2.159164in}}{\pgfqpoint{10.329564in}{2.041824in}}%
\pgfpathcurveto{\pgfqpoint{10.156195in}{1.924484in}}{\pgfqpoint{9.953425in}{1.857918in}}{\pgfqpoint{9.744243in}{1.849672in}}%
\pgfpathcurveto{\pgfqpoint{9.535060in}{1.841426in}}{\pgfqpoint{9.327679in}{1.891824in}}{\pgfqpoint{9.145612in}{1.995152in}}%
\pgfpathcurveto{\pgfqpoint{8.963544in}{2.098481in}}{\pgfqpoint{8.813940in}{2.250681in}}{\pgfqpoint{8.713759in}{2.434500in}}%
\pgfpathcurveto{\pgfqpoint{8.613578in}{2.618318in}}{\pgfqpoint{8.566755in}{2.826535in}}{\pgfqpoint{8.578599in}{3.035545in}}%
\pgfpathcurveto{\pgfqpoint{8.590443in}{3.244555in}}{\pgfqpoint{8.660488in}{3.446150in}}{\pgfqpoint{8.780793in}{3.617474in}}%
\pgfpathlineto{\pgfqpoint{8.321189in}{3.940211in}}%
\pgfpathlineto{\pgfqpoint{8.321189in}{3.940211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.321189in}{3.940211in}}%
\pgfpathcurveto{\pgfqpoint{8.140732in}{3.683224in}}{\pgfqpoint{8.035664in}{3.380833in}}{\pgfqpoint{8.017898in}{3.067318in}}%
\pgfpathcurveto{\pgfqpoint{8.000133in}{2.753803in}}{\pgfqpoint{8.070367in}{2.441478in}}{\pgfqpoint{8.220638in}{2.165750in}}%
\pgfpathcurveto{\pgfqpoint{8.370909in}{1.890022in}}{\pgfqpoint{8.595316in}{1.661721in}}{\pgfqpoint{8.868418in}{1.506728in}}%
\pgfpathcurveto{\pgfqpoint{9.141519in}{1.351735in}}{\pgfqpoint{9.452590in}{1.276138in}}{\pgfqpoint{9.766364in}{1.288508in}}%
\pgfpathcurveto{\pgfqpoint{10.080138in}{1.300877in}}{\pgfqpoint{10.384293in}{1.400726in}}{\pgfqpoint{10.644346in}{1.576736in}}%
\pgfpathcurveto{\pgfqpoint{10.904399in}{1.752746in}}{\pgfqpoint{11.110138in}{1.998004in}}{\pgfqpoint{11.238238in}{2.284705in}}%
\pgfpathcurveto{\pgfqpoint{11.366338in}{2.571406in}}{\pgfqpoint{11.411768in}{2.888291in}}{\pgfqpoint{11.369379in}{3.199434in}}%
\pgfpathcurveto{\pgfqpoint{11.326989in}{3.510578in}}{\pgfqpoint{11.198443in}{3.803761in}}{\pgfqpoint{10.998316in}{4.045744in}}%
\pgfpathlineto{\pgfqpoint{10.565544in}{3.687830in}}%
\pgfpathcurveto{\pgfqpoint{10.698962in}{3.526507in}}{\pgfqpoint{10.784659in}{3.331052in}}{\pgfqpoint{10.812919in}{3.123623in}}%
\pgfpathcurveto{\pgfqpoint{10.841179in}{2.916194in}}{\pgfqpoint{10.810892in}{2.704937in}}{\pgfqpoint{10.725492in}{2.513803in}}%
\pgfpathcurveto{\pgfqpoint{10.640092in}{2.322669in}}{\pgfqpoint{10.502933in}{2.159164in}}{\pgfqpoint{10.329564in}{2.041824in}}%
\pgfpathcurveto{\pgfqpoint{10.156195in}{1.924484in}}{\pgfqpoint{9.953425in}{1.857918in}}{\pgfqpoint{9.744243in}{1.849672in}}%
\pgfpathcurveto{\pgfqpoint{9.535060in}{1.841426in}}{\pgfqpoint{9.327679in}{1.891824in}}{\pgfqpoint{9.145612in}{1.995152in}}%
\pgfpathcurveto{\pgfqpoint{8.963544in}{2.098481in}}{\pgfqpoint{8.813940in}{2.250681in}}{\pgfqpoint{8.713759in}{2.434500in}}%
\pgfpathcurveto{\pgfqpoint{8.613578in}{2.618318in}}{\pgfqpoint{8.566755in}{2.826535in}}{\pgfqpoint{8.578599in}{3.035545in}}%
\pgfpathcurveto{\pgfqpoint{8.590443in}{3.244555in}}{\pgfqpoint{8.660488in}{3.446150in}}{\pgfqpoint{8.780793in}{3.617474in}}%
\pgfpathlineto{\pgfqpoint{8.321189in}{3.940211in}}%
\pgfpathlineto{\pgfqpoint{8.321189in}{3.940211in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.015200in}{1.287200in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.998316in}{4.045744in}}%
\pgfpathcurveto{\pgfqpoint{10.840239in}{4.236883in}}{\pgfqpoint{10.641886in}{4.390776in}}{\pgfqpoint{10.417463in}{4.496401in}}%
\pgfpathcurveto{\pgfqpoint{10.193040in}{4.602026in}}{\pgfqpoint{9.948037in}{4.656800in}}{\pgfqpoint{9.700000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{9.865358in}{4.095200in}}{\pgfqpoint{10.028694in}{4.058684in}}{\pgfqpoint{10.178309in}{3.988267in}}%
\pgfpathcurveto{\pgfqpoint{10.327924in}{3.917850in}}{\pgfqpoint{10.460159in}{3.815255in}}{\pgfqpoint{10.565544in}{3.687830in}}%
\pgfpathlineto{\pgfqpoint{10.998316in}{4.045744in}}%
\pgfpathlineto{\pgfqpoint{10.998316in}{4.045744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.998316in}{4.045744in}}%
\pgfpathcurveto{\pgfqpoint{10.840239in}{4.236883in}}{\pgfqpoint{10.641886in}{4.390776in}}{\pgfqpoint{10.417463in}{4.496401in}}%
\pgfpathcurveto{\pgfqpoint{10.193040in}{4.602026in}}{\pgfqpoint{9.948037in}{4.656800in}}{\pgfqpoint{9.700000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{9.865358in}{4.095200in}}{\pgfqpoint{10.028694in}{4.058684in}}{\pgfqpoint{10.178309in}{3.988267in}}%
\pgfpathcurveto{\pgfqpoint{10.327924in}{3.917850in}}{\pgfqpoint{10.460159in}{3.815255in}}{\pgfqpoint{10.565544in}{3.687830in}}%
\pgfpathlineto{\pgfqpoint{10.998316in}{4.045744in}}%
\pgfpathlineto{\pgfqpoint{10.998316in}{4.045744in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.700000in}{3.687830in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{9.519697in}{4.095200in}}{\pgfqpoint{9.342018in}{4.051785in}}{\pgfqpoint{9.182032in}{3.968638in}}%
\pgfpathcurveto{\pgfqpoint{9.022046in}{3.885491in}}{\pgfqpoint{8.884408in}{3.765030in}}{\pgfqpoint{8.780793in}{3.617474in}}%
\pgfpathlineto{\pgfqpoint{9.125496in}{3.375421in}}%
\pgfpathcurveto{\pgfqpoint{9.190255in}{3.467644in}}{\pgfqpoint{9.276279in}{3.542932in}}{\pgfqpoint{9.376270in}{3.594899in}}%
\pgfpathcurveto{\pgfqpoint{9.476261in}{3.646866in}}{\pgfqpoint{9.587311in}{3.674000in}}{\pgfqpoint{9.700000in}{3.674000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.095200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780793in}{3.617474in}}%
\pgfpathcurveto{\pgfqpoint{8.709026in}{3.515273in}}{\pgfqpoint{8.654804in}{3.401814in}}{\pgfqpoint{8.620362in}{3.281775in}}%
\pgfpathcurveto{\pgfqpoint{8.585920in}{3.161736in}}{\pgfqpoint{8.571738in}{3.036789in}}{\pgfqpoint{8.578399in}{2.912085in}}%
\pgfpathcurveto{\pgfqpoint{8.585061in}{2.787381in}}{\pgfqpoint{8.612474in}{2.664656in}}{\pgfqpoint{8.659508in}{2.548969in}}%
\pgfpathcurveto{\pgfqpoint{8.706543in}{2.433283in}}{\pgfqpoint{8.772543in}{2.326246in}}{\pgfqpoint{8.854789in}{2.232272in}}%
\pgfpathcurveto{\pgfqpoint{8.937035in}{2.138298in}}{\pgfqpoint{9.034381in}{2.058695in}}{\pgfqpoint{9.142815in}{1.996745in}}%
\pgfpathcurveto{\pgfqpoint{9.251248in}{1.934795in}}{\pgfqpoint{9.369257in}{1.891360in}}{\pgfqpoint{9.491979in}{1.868231in}}%
\pgfpathcurveto{\pgfqpoint{9.614701in}{1.845103in}}{\pgfqpoint{9.740425in}{1.842602in}}{\pgfqpoint{9.863970in}{1.860833in}}%
\pgfpathcurveto{\pgfqpoint{9.987514in}{1.879064in}}{\pgfqpoint{10.107158in}{1.917772in}}{\pgfqpoint{10.217968in}{1.975362in}}%
\pgfpathcurveto{\pgfqpoint{10.328779in}{2.032952in}}{\pgfqpoint{10.429213in}{2.108621in}}{\pgfqpoint{10.515130in}{2.199251in}}%
\pgfpathcurveto{\pgfqpoint{10.601048in}{2.289881in}}{\pgfqpoint{10.671252in}{2.394208in}}{\pgfqpoint{10.722849in}{2.507933in}}%
\pgfpathcurveto{\pgfqpoint{10.774446in}{2.621658in}}{\pgfqpoint{10.806717in}{2.743196in}}{\pgfqpoint{10.818332in}{2.867537in}}%
\pgfpathcurveto{\pgfqpoint{10.829946in}{2.991878in}}{\pgfqpoint{10.820743in}{3.117290in}}{\pgfqpoint{10.791101in}{3.238603in}}%
\pgfpathcurveto{\pgfqpoint{10.761459in}{3.359916in}}{\pgfqpoint{10.711791in}{3.475441in}}{\pgfqpoint{10.644145in}{3.580415in}}%
\pgfpathcurveto{\pgfqpoint{10.576498in}{3.685389in}}{\pgfqpoint{10.491816in}{3.778351in}}{\pgfqpoint{10.393588in}{3.855467in}}%
\pgfpathcurveto{\pgfqpoint{10.295361in}{3.932583in}}{\pgfqpoint{10.184956in}{3.992780in}}{\pgfqpoint{10.066925in}{4.033576in}}%
\pgfpathcurveto{\pgfqpoint{9.948895in}{4.074373in}}{\pgfqpoint{9.824882in}{4.095200in}}{\pgfqpoint{9.700000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{3.674000in}}%
\pgfpathcurveto{\pgfqpoint{9.778051in}{3.674000in}}{\pgfqpoint{9.855559in}{3.660983in}}{\pgfqpoint{9.929328in}{3.635485in}}%
\pgfpathcurveto{\pgfqpoint{10.003098in}{3.609987in}}{\pgfqpoint{10.072100in}{3.572364in}}{\pgfqpoint{10.133493in}{3.524167in}}%
\pgfpathcurveto{\pgfqpoint{10.194885in}{3.475969in}}{\pgfqpoint{10.247811in}{3.417868in}}{\pgfqpoint{10.290090in}{3.352260in}}%
\pgfpathcurveto{\pgfqpoint{10.332369in}{3.286651in}}{\pgfqpoint{10.363412in}{3.214448in}}{\pgfqpoint{10.381938in}{3.138627in}}%
\pgfpathcurveto{\pgfqpoint{10.400464in}{3.062806in}}{\pgfqpoint{10.406216in}{2.984424in}}{\pgfqpoint{10.398957in}{2.906711in}}%
\pgfpathcurveto{\pgfqpoint{10.391698in}{2.828997in}}{\pgfqpoint{10.371529in}{2.753036in}}{\pgfqpoint{10.339281in}{2.681958in}}%
\pgfpathcurveto{\pgfqpoint{10.307033in}{2.610880in}}{\pgfqpoint{10.263155in}{2.545676in}}{\pgfqpoint{10.209456in}{2.489032in}}%
\pgfpathcurveto{\pgfqpoint{10.155758in}{2.432388in}}{\pgfqpoint{10.092987in}{2.385095in}}{\pgfqpoint{10.023730in}{2.349101in}}%
\pgfpathcurveto{\pgfqpoint{9.954473in}{2.313108in}}{\pgfqpoint{9.879696in}{2.288915in}}{\pgfqpoint{9.802481in}{2.277521in}}%
\pgfpathcurveto{\pgfqpoint{9.725266in}{2.266126in}}{\pgfqpoint{9.646688in}{2.267689in}}{\pgfqpoint{9.569987in}{2.282144in}}%
\pgfpathcurveto{\pgfqpoint{9.493286in}{2.296600in}}{\pgfqpoint{9.419530in}{2.323747in}}{\pgfqpoint{9.351759in}{2.362466in}}%
\pgfpathcurveto{\pgfqpoint{9.283988in}{2.401184in}}{\pgfqpoint{9.223147in}{2.450936in}}{\pgfqpoint{9.171743in}{2.509670in}}%
\pgfpathcurveto{\pgfqpoint{9.120339in}{2.568404in}}{\pgfqpoint{9.079089in}{2.635302in}}{\pgfqpoint{9.049693in}{2.707606in}}%
\pgfpathcurveto{\pgfqpoint{9.020296in}{2.779910in}}{\pgfqpoint{9.003163in}{2.856613in}}{\pgfqpoint{8.998999in}{2.934553in}}%
\pgfpathcurveto{\pgfqpoint{8.994836in}{3.012493in}}{\pgfqpoint{9.003700in}{3.090585in}}{\pgfqpoint{9.025226in}{3.165609in}}%
\pgfpathcurveto{\pgfqpoint{9.046753in}{3.240634in}}{\pgfqpoint{9.080641in}{3.311545in}}{\pgfqpoint{9.125496in}{3.375421in}}%
\pgfpathlineto{\pgfqpoint{8.780793in}{3.617474in}}%
\pgfpathlineto{\pgfqpoint{8.780793in}{3.617474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.500000in}{1.217000in}}{\pgfqpoint{6.400000in}{3.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700000in}{2.410400in}}%
\pgfpathcurveto{\pgfqpoint{9.848938in}{2.410400in}}{\pgfqpoint{9.991796in}{2.469574in}}{\pgfqpoint{10.097111in}{2.574889in}}%
\pgfpathcurveto{\pgfqpoint{10.202426in}{2.680204in}}{\pgfqpoint{10.261600in}{2.823062in}}{\pgfqpoint{10.261600in}{2.972000in}}%
\pgfpathcurveto{\pgfqpoint{10.261600in}{3.120938in}}{\pgfqpoint{10.202426in}{3.263796in}}{\pgfqpoint{10.097111in}{3.369111in}}%
\pgfpathcurveto{\pgfqpoint{9.991796in}{3.474426in}}{\pgfqpoint{9.848938in}{3.533600in}}{\pgfqpoint{9.700000in}{3.533600in}}%
\pgfpathcurveto{\pgfqpoint{9.551062in}{3.533600in}}{\pgfqpoint{9.408204in}{3.474426in}}{\pgfqpoint{9.302889in}{3.369111in}}%
\pgfpathcurveto{\pgfqpoint{9.197574in}{3.263796in}}{\pgfqpoint{9.138400in}{3.120938in}}{\pgfqpoint{9.138400in}{2.972000in}}%
\pgfpathcurveto{\pgfqpoint{9.138400in}{2.823062in}}{\pgfqpoint{9.197574in}{2.680204in}}{\pgfqpoint{9.302889in}{2.574889in}}%
\pgfpathcurveto{\pgfqpoint{9.408204in}{2.469574in}}{\pgfqpoint{9.551062in}{2.410400in}}{\pgfqpoint{9.700000in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{2.410400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.845353in,y=4.616453in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 15.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.773000in,y=1.120158in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 70.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.489209in,y=4.648841in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 14.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.466914in,y=3.420487in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 15.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.933086in,y=2.523513in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 84.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.184314,0.184314,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.700000in,y=4.898722in,,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont (b) GO KB vs Norman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.100000in}{4.656800in}}%
\pgfpathcurveto{\pgfqpoint{15.955873in}{4.656800in}}{\pgfqpoint{15.812341in}{4.638306in}}{\pgfqpoint{15.672921in}{4.601771in}}%
\pgfpathcurveto{\pgfqpoint{15.533502in}{4.565237in}}{\pgfqpoint{15.399345in}{4.510963in}}{\pgfqpoint{15.273741in}{4.440280in}}%
\pgfpathlineto{\pgfqpoint{15.549161in}{3.950854in}}%
\pgfpathcurveto{\pgfqpoint{15.632897in}{3.997975in}}{\pgfqpoint{15.722335in}{4.034158in}}{\pgfqpoint{15.815281in}{4.058514in}}%
\pgfpathcurveto{\pgfqpoint{15.908227in}{4.082871in}}{\pgfqpoint{16.003916in}{4.095200in}}{\pgfqpoint{16.100000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{16.100000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{16.100000in}{4.656800in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.273741in}{4.440280in}}%
\pgfpathcurveto{\pgfqpoint{14.944742in}{4.255139in}}{\pgfqpoint{14.687327in}{3.964686in}}{\pgfqpoint{14.543066in}{3.615821in}}%
\pgfpathcurveto{\pgfqpoint{14.398804in}{3.266957in}}{\pgfqpoint{14.375901in}{2.879529in}}{\pgfqpoint{14.478055in}{2.516098in}}%
\pgfpathcurveto{\pgfqpoint{14.580210in}{2.152666in}}{\pgfqpoint{14.801611in}{1.833908in}}{\pgfqpoint{15.106506in}{1.611294in}}%
\pgfpathcurveto{\pgfqpoint{15.411401in}{1.388681in}}{\pgfqpoint{15.782445in}{1.274877in}}{\pgfqpoint{16.159723in}{1.288259in}}%
\pgfpathlineto{\pgfqpoint{16.139815in}{1.849506in}}%
\pgfpathcurveto{\pgfqpoint{15.888297in}{1.840584in}}{\pgfqpoint{15.640934in}{1.916454in}}{\pgfqpoint{15.437670in}{2.064863in}}%
\pgfpathcurveto{\pgfqpoint{15.234407in}{2.213272in}}{\pgfqpoint{15.086807in}{2.425778in}}{\pgfqpoint{15.018704in}{2.668065in}}%
\pgfpathcurveto{\pgfqpoint{14.950601in}{2.910353in}}{\pgfqpoint{14.965869in}{3.168638in}}{\pgfqpoint{15.062044in}{3.401214in}}%
\pgfpathcurveto{\pgfqpoint{15.158218in}{3.633790in}}{\pgfqpoint{15.329828in}{3.827426in}}{\pgfqpoint{15.549161in}{3.950854in}}%
\pgfpathlineto{\pgfqpoint{15.273741in}{4.440280in}}%
\pgfpathlineto{\pgfqpoint{15.273741in}{4.440280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.273741in}{4.440280in}}%
\pgfpathcurveto{\pgfqpoint{14.944742in}{4.255139in}}{\pgfqpoint{14.687327in}{3.964686in}}{\pgfqpoint{14.543066in}{3.615821in}}%
\pgfpathcurveto{\pgfqpoint{14.398804in}{3.266957in}}{\pgfqpoint{14.375901in}{2.879529in}}{\pgfqpoint{14.478055in}{2.516098in}}%
\pgfpathcurveto{\pgfqpoint{14.580210in}{2.152666in}}{\pgfqpoint{14.801611in}{1.833908in}}{\pgfqpoint{15.106506in}{1.611294in}}%
\pgfpathcurveto{\pgfqpoint{15.411401in}{1.388681in}}{\pgfqpoint{15.782445in}{1.274877in}}{\pgfqpoint{16.159723in}{1.288259in}}%
\pgfpathlineto{\pgfqpoint{16.139815in}{1.849506in}}%
\pgfpathcurveto{\pgfqpoint{15.888297in}{1.840584in}}{\pgfqpoint{15.640934in}{1.916454in}}{\pgfqpoint{15.437670in}{2.064863in}}%
\pgfpathcurveto{\pgfqpoint{15.234407in}{2.213272in}}{\pgfqpoint{15.086807in}{2.425778in}}{\pgfqpoint{15.018704in}{2.668065in}}%
\pgfpathcurveto{\pgfqpoint{14.950601in}{2.910353in}}{\pgfqpoint{14.965869in}{3.168638in}}{\pgfqpoint{15.062044in}{3.401214in}}%
\pgfpathcurveto{\pgfqpoint{15.158218in}{3.633790in}}{\pgfqpoint{15.329828in}{3.827426in}}{\pgfqpoint{15.549161in}{3.950854in}}%
\pgfpathlineto{\pgfqpoint{15.273741in}{4.440280in}}%
\pgfpathlineto{\pgfqpoint{15.273741in}{4.440280in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{14.415217in}{1.287200in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.159723in}{1.288259in}}%
\pgfpathcurveto{\pgfqpoint{16.600948in}{1.303909in}}{\pgfqpoint{17.018810in}{1.492384in}}{\pgfqpoint{17.322588in}{1.812764in}}%
\pgfpathcurveto{\pgfqpoint{17.626367in}{2.133143in}}{\pgfqpoint{17.792362in}{2.560433in}}{\pgfqpoint{17.784535in}{3.001866in}}%
\pgfpathcurveto{\pgfqpoint{17.776709in}{3.443299in}}{\pgfqpoint{17.595671in}{3.864437in}}{\pgfqpoint{17.280727in}{4.173847in}}%
\pgfpathcurveto{\pgfqpoint{16.965783in}{4.483256in}}{\pgfqpoint{16.541502in}{4.656800in}}{\pgfqpoint{16.100000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{16.100000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{16.394335in}{4.095200in}}{\pgfqpoint{16.677188in}{3.979504in}}{\pgfqpoint{16.887151in}{3.773231in}}%
\pgfpathcurveto{\pgfqpoint{17.097114in}{3.566958in}}{\pgfqpoint{17.217806in}{3.286200in}}{\pgfqpoint{17.223024in}{2.991911in}}%
\pgfpathcurveto{\pgfqpoint{17.228241in}{2.697622in}}{\pgfqpoint{17.117578in}{2.412762in}}{\pgfqpoint{16.915059in}{2.199176in}}%
\pgfpathcurveto{\pgfqpoint{16.712540in}{1.985589in}}{\pgfqpoint{16.433965in}{1.859940in}}{\pgfqpoint{16.139815in}{1.849506in}}%
\pgfpathlineto{\pgfqpoint{16.159723in}{1.288259in}}%
\pgfpathlineto{\pgfqpoint{16.159723in}{1.288259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.159723in}{1.288259in}}%
\pgfpathcurveto{\pgfqpoint{16.600948in}{1.303909in}}{\pgfqpoint{17.018810in}{1.492384in}}{\pgfqpoint{17.322588in}{1.812764in}}%
\pgfpathcurveto{\pgfqpoint{17.626367in}{2.133143in}}{\pgfqpoint{17.792362in}{2.560433in}}{\pgfqpoint{17.784535in}{3.001866in}}%
\pgfpathcurveto{\pgfqpoint{17.776709in}{3.443299in}}{\pgfqpoint{17.595671in}{3.864437in}}{\pgfqpoint{17.280727in}{4.173847in}}%
\pgfpathcurveto{\pgfqpoint{16.965783in}{4.483256in}}{\pgfqpoint{16.541502in}{4.656800in}}{\pgfqpoint{16.100000in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{16.100000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{16.394335in}{4.095200in}}{\pgfqpoint{16.677188in}{3.979504in}}{\pgfqpoint{16.887151in}{3.773231in}}%
\pgfpathcurveto{\pgfqpoint{17.097114in}{3.566958in}}{\pgfqpoint{17.217806in}{3.286200in}}{\pgfqpoint{17.223024in}{2.991911in}}%
\pgfpathcurveto{\pgfqpoint{17.228241in}{2.697622in}}{\pgfqpoint{17.117578in}{2.412762in}}{\pgfqpoint{16.915059in}{2.199176in}}%
\pgfpathcurveto{\pgfqpoint{16.712540in}{1.985589in}}{\pgfqpoint{16.433965in}{1.859940in}}{\pgfqpoint{16.139815in}{1.849506in}}%
\pgfpathlineto{\pgfqpoint{16.159723in}{1.288259in}}%
\pgfpathlineto{\pgfqpoint{16.159723in}{1.288259in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{16.100000in}{1.288259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.100000in}{4.095200in}}%
\pgfpathcurveto{\pgfqpoint{16.003916in}{4.095200in}}{\pgfqpoint{15.908227in}{4.082871in}}{\pgfqpoint{15.815281in}{4.058514in}}%
\pgfpathcurveto{\pgfqpoint{15.722335in}{4.034158in}}{\pgfqpoint{15.632897in}{3.997975in}}{\pgfqpoint{15.549161in}{3.950854in}}%
\pgfpathlineto{\pgfqpoint{15.755725in}{3.583783in}}%
\pgfpathcurveto{\pgfqpoint{15.808061in}{3.613235in}}{\pgfqpoint{15.863959in}{3.635849in}}{\pgfqpoint{15.922051in}{3.651071in}}%
\pgfpathcurveto{\pgfqpoint{15.980142in}{3.666294in}}{\pgfqpoint{16.039947in}{3.674000in}}{\pgfqpoint{16.100000in}{3.674000in}}%
\pgfpathlineto{\pgfqpoint{16.100000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{16.100000in}{4.095200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.549161in}{3.950854in}}%
\pgfpathcurveto{\pgfqpoint{15.431164in}{3.884452in}}{\pgfqpoint{15.326140in}{3.797258in}}{\pgfqpoint{15.239167in}{3.693488in}}%
\pgfpathcurveto{\pgfqpoint{15.152195in}{3.589719in}}{\pgfqpoint{15.084698in}{3.471072in}}{\pgfqpoint{15.039941in}{3.343287in}}%
\pgfpathcurveto{\pgfqpoint{14.995184in}{3.215501in}}{\pgfqpoint{14.973900in}{3.080669in}}{\pgfqpoint{14.977117in}{2.945310in}}%
\pgfpathcurveto{\pgfqpoint{14.980335in}{2.809951in}}{\pgfqpoint{15.008001in}{2.676282in}}{\pgfqpoint{15.058779in}{2.550767in}}%
\pgfpathcurveto{\pgfqpoint{15.109557in}{2.425252in}}{\pgfqpoint{15.182615in}{2.309947in}}{\pgfqpoint{15.274419in}{2.210426in}}%
\pgfpathcurveto{\pgfqpoint{15.366224in}{2.110906in}}{\pgfqpoint{15.475272in}{2.028801in}}{\pgfqpoint{15.596290in}{1.968080in}}%
\pgfpathcurveto{\pgfqpoint{15.717309in}{1.907360in}}{\pgfqpoint{15.848315in}{1.869020in}}{\pgfqpoint{15.982976in}{1.854913in}}%
\pgfpathcurveto{\pgfqpoint{16.117636in}{1.840806in}}{\pgfqpoint{16.253744in}{1.851164in}}{\pgfqpoint{16.384719in}{1.885486in}}%
\pgfpathcurveto{\pgfqpoint{16.515694in}{1.919807in}}{\pgfqpoint{16.639390in}{1.977531in}}{\pgfqpoint{16.749827in}{2.055865in}}%
\pgfpathcurveto{\pgfqpoint{16.860263in}{2.134199in}}{\pgfqpoint{16.955631in}{2.231860in}}{\pgfqpoint{17.031318in}{2.344127in}}%
\pgfpathcurveto{\pgfqpoint{17.107006in}{2.456393in}}{\pgfqpoint{17.161773in}{2.581426in}}{\pgfqpoint{17.192973in}{2.713180in}}%
\pgfpathcurveto{\pgfqpoint{17.224173in}{2.844933in}}{\pgfqpoint{17.231294in}{2.981249in}}{\pgfqpoint{17.213991in}{3.115536in}}%
\pgfpathcurveto{\pgfqpoint{17.196688in}{3.249823in}}{\pgfqpoint{17.155245in}{3.379882in}}{\pgfqpoint{17.091667in}{3.499423in}}%
\pgfpathcurveto{\pgfqpoint{17.028088in}{3.618965in}}{\pgfqpoint{16.943414in}{3.726031in}}{\pgfqpoint{16.841741in}{3.815445in}}%
\pgfpathcurveto{\pgfqpoint{16.740067in}{3.904859in}}{\pgfqpoint{16.623058in}{3.975156in}}{\pgfqpoint{16.496372in}{4.022937in}}%
\pgfpathcurveto{\pgfqpoint{16.369686in}{4.070718in}}{\pgfqpoint{16.235397in}{4.095200in}}{\pgfqpoint{16.100000in}{4.095200in}}%
\pgfpathlineto{\pgfqpoint{16.100000in}{3.674000in}}%
\pgfpathcurveto{\pgfqpoint{16.184623in}{3.674000in}}{\pgfqpoint{16.268553in}{3.658698in}}{\pgfqpoint{16.347732in}{3.628835in}}%
\pgfpathcurveto{\pgfqpoint{16.426911in}{3.598972in}}{\pgfqpoint{16.500042in}{3.555037in}}{\pgfqpoint{16.563588in}{3.499153in}}%
\pgfpathcurveto{\pgfqpoint{16.627134in}{3.443269in}}{\pgfqpoint{16.680055in}{3.376353in}}{\pgfqpoint{16.719792in}{3.301640in}}%
\pgfpathcurveto{\pgfqpoint{16.759528in}{3.226926in}}{\pgfqpoint{16.785430in}{3.145640in}}{\pgfqpoint{16.796244in}{3.061710in}}%
\pgfpathcurveto{\pgfqpoint{16.807058in}{2.977781in}}{\pgfqpoint{16.802608in}{2.892583in}}{\pgfqpoint{16.783108in}{2.810237in}}%
\pgfpathcurveto{\pgfqpoint{16.763608in}{2.727891in}}{\pgfqpoint{16.729379in}{2.649746in}}{\pgfqpoint{16.682074in}{2.579579in}}%
\pgfpathcurveto{\pgfqpoint{16.634769in}{2.509413in}}{\pgfqpoint{16.575164in}{2.448374in}}{\pgfqpoint{16.506142in}{2.399416in}}%
\pgfpathcurveto{\pgfqpoint{16.437119in}{2.350457in}}{\pgfqpoint{16.359809in}{2.314380in}}{\pgfqpoint{16.277949in}{2.292929in}}%
\pgfpathcurveto{\pgfqpoint{16.196090in}{2.271477in}}{\pgfqpoint{16.111022in}{2.265004in}}{\pgfqpoint{16.026860in}{2.273821in}}%
\pgfpathcurveto{\pgfqpoint{15.942697in}{2.282637in}}{\pgfqpoint{15.860818in}{2.306600in}}{\pgfqpoint{15.785181in}{2.344550in}}%
\pgfpathcurveto{\pgfqpoint{15.709545in}{2.382500in}}{\pgfqpoint{15.641390in}{2.433816in}}{\pgfqpoint{15.584012in}{2.496016in}}%
\pgfpathcurveto{\pgfqpoint{15.526634in}{2.558217in}}{\pgfqpoint{15.480973in}{2.630283in}}{\pgfqpoint{15.449237in}{2.708729in}}%
\pgfpathcurveto{\pgfqpoint{15.417501in}{2.787176in}}{\pgfqpoint{15.400209in}{2.870719in}}{\pgfqpoint{15.398198in}{2.955319in}}%
\pgfpathcurveto{\pgfqpoint{15.396187in}{3.039918in}}{\pgfqpoint{15.409490in}{3.124188in}}{\pgfqpoint{15.437463in}{3.204054in}}%
\pgfpathcurveto{\pgfqpoint{15.465436in}{3.283920in}}{\pgfqpoint{15.507622in}{3.358074in}}{\pgfqpoint{15.561980in}{3.422930in}}%
\pgfpathcurveto{\pgfqpoint{15.616338in}{3.487786in}}{\pgfqpoint{15.681977in}{3.542283in}}{\pgfqpoint{15.755725in}{3.583783in}}%
\pgfpathlineto{\pgfqpoint{15.549161in}{3.950854in}}%
\pgfpathlineto{\pgfqpoint{15.549161in}{3.950854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.900000in}{1.217000in}}{\pgfqpoint{6.400000in}{3.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.100000in}{2.410400in}}%
\pgfpathcurveto{\pgfqpoint{16.248938in}{2.410400in}}{\pgfqpoint{16.391796in}{2.469574in}}{\pgfqpoint{16.497111in}{2.574889in}}%
\pgfpathcurveto{\pgfqpoint{16.602426in}{2.680204in}}{\pgfqpoint{16.661600in}{2.823062in}}{\pgfqpoint{16.661600in}{2.972000in}}%
\pgfpathcurveto{\pgfqpoint{16.661600in}{3.120938in}}{\pgfqpoint{16.602426in}{3.263796in}}{\pgfqpoint{16.497111in}{3.369111in}}%
\pgfpathcurveto{\pgfqpoint{16.391796in}{3.474426in}}{\pgfqpoint{16.248938in}{3.533600in}}{\pgfqpoint{16.100000in}{3.533600in}}%
\pgfpathcurveto{\pgfqpoint{15.951062in}{3.533600in}}{\pgfqpoint{15.808204in}{3.474426in}}{\pgfqpoint{15.702889in}{3.369111in}}%
\pgfpathcurveto{\pgfqpoint{15.597574in}{3.263796in}}{\pgfqpoint{15.538400in}{3.120938in}}{\pgfqpoint{15.538400in}{2.972000in}}%
\pgfpathcurveto{\pgfqpoint{15.538400in}{2.823062in}}{\pgfqpoint{15.597574in}{2.680204in}}{\pgfqpoint{15.702889in}{2.574889in}}%
\pgfpathcurveto{\pgfqpoint{15.808204in}{2.469574in}}{\pgfqpoint{15.951062in}{2.410400in}}{\pgfqpoint{16.100000in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{16.100000in}{2.410400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.630213in,y=4.764749in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 8.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.315861in,y=2.470507in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 42.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.952989in,y=3.004853in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont 49.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.971876in,y=3.460931in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 8.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.228124in,y=2.483069in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 91.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.184314,0.184314,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.100000in,y=4.898722in,,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont (c) EcoCyc KB vs Precise1K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454218in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{13.001337in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.051337in}{0.072222in}}{\pgfqpoint{13.051337in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{13.051337in}{0.804644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.051337in}{0.854644in}}{\pgfqpoint{13.001337in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{6.454218in}{0.854644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.404218in}{0.854644in}}{\pgfqpoint{6.404218in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{6.404218in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.404218in}{0.072222in}}{\pgfqpoint{6.454218in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{6.454218in}{0.072222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426440in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{12.973560in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.023560in}{0.100000in}}{\pgfqpoint{13.023560in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{13.023560in}{0.832422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.023560in}{0.882422in}}{\pgfqpoint{12.973560in}{0.882422in}}%
\pgfpathlineto{\pgfqpoint{6.426440in}{0.882422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.376440in}{0.882422in}}{\pgfqpoint{6.376440in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{6.376440in}{0.150000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.376440in}{0.100000in}}{\pgfqpoint{6.426440in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.426440in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476440in}{0.607422in}}%
\pgfpathlineto{\pgfqpoint{6.976440in}{0.607422in}}%
\pgfpathlineto{\pgfqpoint{6.976440in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{6.476440in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{6.476440in}{0.607422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.176440in,y=0.607422in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Consistent (Inner)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476440in}{0.253955in}}%
\pgfpathlineto{\pgfqpoint{6.976440in}{0.253955in}}%
\pgfpathlineto{\pgfqpoint{6.976440in}{0.428955in}}%
\pgfpathlineto{\pgfqpoint{6.476440in}{0.428955in}}%
\pgfpathlineto{\pgfqpoint{6.476440in}{0.253955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.176440in,y=0.253955in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Inconsistent (Inner)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.641040in}{0.607422in}}%
\pgfpathlineto{\pgfqpoint{10.141040in}{0.607422in}}%
\pgfpathlineto{\pgfqpoint{10.141040in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{9.641040in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{9.641040in}{0.607422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.341040in,y=0.607422in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Missing in KB (Outer)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.641040in}{0.253467in}}%
\pgfpathlineto{\pgfqpoint{10.141040in}{0.253467in}}%
\pgfpathlineto{\pgfqpoint{10.141040in}{0.428467in}}%
\pgfpathlineto{\pgfqpoint{9.641040in}{0.428467in}}%
\pgfpathlineto{\pgfqpoint{9.641040in}{0.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.341040in,y=0.253467in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Data-KB Conflict (Outer)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/radar_plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.299350in}{6.049791in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.299350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.299350in}{6.049791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.049791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.970446in}}%
\pgfpathlineto{\pgfqpoint{1.313307in}{2.098430in}}%
\pgfpathlineto{\pgfqpoint{3.364801in}{2.611305in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.970446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.928171in}}%
\pgfpathlineto{\pgfqpoint{1.292071in}{2.086169in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{2.639597in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.928171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.511949in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{2.399310in}}%
\pgfpathlineto{\pgfqpoint{3.030989in}{2.804031in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.511949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.994528in}}%
\pgfpathlineto{\pgfqpoint{1.339932in}{2.113802in}}%
\pgfpathlineto{\pgfqpoint{3.398884in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.994528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.927887in}}%
\pgfpathlineto{\pgfqpoint{1.277094in}{2.077522in}}%
\pgfpathlineto{\pgfqpoint{3.311948in}{2.641820in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.927887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{4.531665in}}%
\pgfpathlineto{\pgfqpoint{1.190577in}{2.027572in}}%
\pgfpathlineto{\pgfqpoint{3.991892in}{2.249254in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{4.531665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{4.481411in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.993140in}}%
\pgfpathlineto{\pgfqpoint{3.900663in}{2.301925in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{4.481411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783217in,y=5.279861in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balanced Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{0.949408in}{1.888333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762972in,y=1.780694in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{4.617026in}{1.888333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803462in,y=1.780694in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Knowledge Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783217in,y=2.947083in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.388217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{3.388217in}{3.026531in}}{\pgfqpoint{3.372567in}{3.105206in}}{\pgfqpoint{3.342164in}{3.178606in}}%
\pgfpathcurveto{\pgfqpoint{3.311761in}{3.252007in}}{\pgfqpoint{3.267195in}{3.318704in}}{\pgfqpoint{3.211016in}{3.374883in}}%
\pgfpathcurveto{\pgfqpoint{3.154838in}{3.431061in}}{\pgfqpoint{3.088141in}{3.475627in}}{\pgfqpoint{3.014740in}{3.506030in}}%
\pgfpathcurveto{\pgfqpoint{2.941340in}{3.536433in}}{\pgfqpoint{2.862665in}{3.552083in}}{\pgfqpoint{2.783217in}{3.552083in}}%
\pgfpathcurveto{\pgfqpoint{2.703769in}{3.552083in}}{\pgfqpoint{2.625094in}{3.536433in}}{\pgfqpoint{2.551693in}{3.506030in}}%
\pgfpathcurveto{\pgfqpoint{2.478293in}{3.475627in}}{\pgfqpoint{2.411595in}{3.431061in}}{\pgfqpoint{2.355417in}{3.374883in}}%
\pgfpathcurveto{\pgfqpoint{2.299239in}{3.318704in}}{\pgfqpoint{2.254673in}{3.252007in}}{\pgfqpoint{2.224270in}{3.178606in}}%
\pgfpathcurveto{\pgfqpoint{2.193866in}{3.105206in}}{\pgfqpoint{2.178217in}{3.026531in}}{\pgfqpoint{2.178217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.178217in}{2.867635in}}{\pgfqpoint{2.193866in}{2.788960in}}{\pgfqpoint{2.224270in}{2.715559in}}%
\pgfpathcurveto{\pgfqpoint{2.254673in}{2.642159in}}{\pgfqpoint{2.299239in}{2.575461in}}{\pgfqpoint{2.355417in}{2.519283in}}%
\pgfpathcurveto{\pgfqpoint{2.411595in}{2.463105in}}{\pgfqpoint{2.478293in}{2.418539in}}{\pgfqpoint{2.551693in}{2.388136in}}%
\pgfpathcurveto{\pgfqpoint{2.625094in}{2.357732in}}{\pgfqpoint{2.703769in}{2.342083in}}{\pgfqpoint{2.783217in}{2.342083in}}%
\pgfpathcurveto{\pgfqpoint{2.862665in}{2.342083in}}{\pgfqpoint{2.941340in}{2.357732in}}{\pgfqpoint{3.014740in}{2.388136in}}%
\pgfpathcurveto{\pgfqpoint{3.088141in}{2.418539in}}{\pgfqpoint{3.154838in}{2.463105in}}{\pgfqpoint{3.211016in}{2.519283in}}%
\pgfpathcurveto{\pgfqpoint{3.267195in}{2.575461in}}{\pgfqpoint{3.311761in}{2.642159in}}{\pgfqpoint{3.342164in}{2.715559in}}%
\pgfpathcurveto{\pgfqpoint{3.372567in}{2.788960in}}{\pgfqpoint{3.388217in}{2.867635in}}{\pgfqpoint{3.388217in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342164in,y=3.178606in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.993217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{3.993217in}{3.105979in}}{\pgfqpoint{3.961918in}{3.263329in}}{\pgfqpoint{3.901111in}{3.410130in}}%
\pgfpathcurveto{\pgfqpoint{3.840304in}{3.556930in}}{\pgfqpoint{3.751172in}{3.690326in}}{\pgfqpoint{3.638816in}{3.802682in}}%
\pgfpathcurveto{\pgfqpoint{3.526460in}{3.915038in}}{\pgfqpoint{3.393064in}{4.004170in}}{\pgfqpoint{3.246264in}{4.064977in}}%
\pgfpathcurveto{\pgfqpoint{3.099463in}{4.125784in}}{\pgfqpoint{2.942113in}{4.157083in}}{\pgfqpoint{2.783217in}{4.157083in}}%
\pgfpathcurveto{\pgfqpoint{2.624321in}{4.157083in}}{\pgfqpoint{2.466970in}{4.125784in}}{\pgfqpoint{2.320170in}{4.064977in}}%
\pgfpathcurveto{\pgfqpoint{2.173369in}{4.004170in}}{\pgfqpoint{2.039974in}{3.915038in}}{\pgfqpoint{1.927618in}{3.802682in}}%
\pgfpathcurveto{\pgfqpoint{1.815261in}{3.690326in}}{\pgfqpoint{1.726129in}{3.556930in}}{\pgfqpoint{1.665323in}{3.410130in}}%
\pgfpathcurveto{\pgfqpoint{1.604516in}{3.263329in}}{\pgfqpoint{1.573217in}{3.105979in}}{\pgfqpoint{1.573217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{1.573217in}{2.788187in}}{\pgfqpoint{1.604516in}{2.630836in}}{\pgfqpoint{1.665323in}{2.484036in}}%
\pgfpathcurveto{\pgfqpoint{1.726129in}{2.337235in}}{\pgfqpoint{1.815261in}{2.203840in}}{\pgfqpoint{1.927618in}{2.091484in}}%
\pgfpathcurveto{\pgfqpoint{2.039974in}{1.979127in}}{\pgfqpoint{2.173369in}{1.889995in}}{\pgfqpoint{2.320170in}{1.829189in}}%
\pgfpathcurveto{\pgfqpoint{2.466970in}{1.768382in}}{\pgfqpoint{2.624321in}{1.737083in}}{\pgfqpoint{2.783217in}{1.737083in}}%
\pgfpathcurveto{\pgfqpoint{2.942113in}{1.737083in}}{\pgfqpoint{3.099463in}{1.768382in}}{\pgfqpoint{3.246264in}{1.829189in}}%
\pgfpathcurveto{\pgfqpoint{3.393064in}{1.889995in}}{\pgfqpoint{3.526460in}{1.979127in}}{\pgfqpoint{3.638816in}{2.091484in}}%
\pgfpathcurveto{\pgfqpoint{3.751172in}{2.203840in}}{\pgfqpoint{3.840304in}{2.337235in}}{\pgfqpoint{3.901111in}{2.484036in}}%
\pgfpathcurveto{\pgfqpoint{3.961918in}{2.630836in}}{\pgfqpoint{3.993217in}{2.788187in}}{\pgfqpoint{3.993217in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901111in,y=3.410130in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.598217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.598217in}{3.185427in}}{\pgfqpoint{4.551268in}{3.421453in}}{\pgfqpoint{4.460058in}{3.641653in}}%
\pgfpathcurveto{\pgfqpoint{4.368848in}{3.861854in}}{\pgfqpoint{4.235150in}{4.061947in}}{\pgfqpoint{4.066616in}{4.230482in}}%
\pgfpathcurveto{\pgfqpoint{3.898081in}{4.399016in}}{\pgfqpoint{3.697988in}{4.532714in}}{\pgfqpoint{3.477787in}{4.623924in}}%
\pgfpathcurveto{\pgfqpoint{3.257586in}{4.715134in}}{\pgfqpoint{3.021560in}{4.762083in}}{\pgfqpoint{2.783217in}{4.762083in}}%
\pgfpathcurveto{\pgfqpoint{2.544873in}{4.762083in}}{\pgfqpoint{2.308847in}{4.715134in}}{\pgfqpoint{2.088646in}{4.623924in}}%
\pgfpathcurveto{\pgfqpoint{1.868446in}{4.532714in}}{\pgfqpoint{1.668352in}{4.399016in}}{\pgfqpoint{1.499818in}{4.230482in}}%
\pgfpathcurveto{\pgfqpoint{1.331284in}{4.061947in}}{\pgfqpoint{1.197586in}{3.861854in}}{\pgfqpoint{1.106375in}{3.641653in}}%
\pgfpathcurveto{\pgfqpoint{1.015165in}{3.421453in}}{\pgfqpoint{0.968217in}{3.185427in}}{\pgfqpoint{0.968217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.968217in}{2.708739in}}{\pgfqpoint{1.015165in}{2.472713in}}{\pgfqpoint{1.106375in}{2.252512in}}%
\pgfpathcurveto{\pgfqpoint{1.197586in}{2.032312in}}{\pgfqpoint{1.331284in}{1.832218in}}{\pgfqpoint{1.499818in}{1.663684in}}%
\pgfpathcurveto{\pgfqpoint{1.668352in}{1.495150in}}{\pgfqpoint{1.868446in}{1.361452in}}{\pgfqpoint{2.088646in}{1.270242in}}%
\pgfpathcurveto{\pgfqpoint{2.308847in}{1.179031in}}{\pgfqpoint{2.544873in}{1.132083in}}{\pgfqpoint{2.783217in}{1.132083in}}%
\pgfpathcurveto{\pgfqpoint{3.021560in}{1.132083in}}{\pgfqpoint{3.257586in}{1.179031in}}{\pgfqpoint{3.477787in}{1.270242in}}%
\pgfpathcurveto{\pgfqpoint{3.697988in}{1.361452in}}{\pgfqpoint{3.898081in}{1.495150in}}{\pgfqpoint{4.066616in}{1.663684in}}%
\pgfpathcurveto{\pgfqpoint{4.235150in}{1.832218in}}{\pgfqpoint{4.368848in}{2.032312in}}{\pgfqpoint{4.460058in}{2.252512in}}%
\pgfpathcurveto{\pgfqpoint{4.551268in}{2.472713in}}{\pgfqpoint{4.598217in}{2.708739in}}{\pgfqpoint{4.598217in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460058in,y=3.641653in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.970446in}}%
\pgfpathlineto{\pgfqpoint{1.313307in}{2.098430in}}%
\pgfpathlineto{\pgfqpoint{3.364801in}{2.611305in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.970446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.970446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313307in}{2.098430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364801in}{2.611305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.970446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.928171in}}%
\pgfpathlineto{\pgfqpoint{1.292071in}{2.086169in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{2.639597in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.928171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.928171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292071in}{2.086169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315799in}{2.639597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.928171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.511949in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{2.399310in}}%
\pgfpathlineto{\pgfqpoint{3.030989in}{2.804031in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.511949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.511949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834447in}{2.399310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030989in}{2.804031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.511949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.994528in}}%
\pgfpathlineto{\pgfqpoint{1.339932in}{2.113802in}}%
\pgfpathlineto{\pgfqpoint{3.398884in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.994528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.994528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339932in}{2.113802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398884in}{2.591628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.994528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{3.927887in}}%
\pgfpathlineto{\pgfqpoint{1.277094in}{2.077522in}}%
\pgfpathlineto{\pgfqpoint{3.311948in}{2.641820in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{3.927887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.927887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277094in}{2.077522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311948in}{2.641820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{3.927887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{4.531665in}}%
\pgfpathlineto{\pgfqpoint{1.190577in}{2.027572in}}%
\pgfpathlineto{\pgfqpoint{3.991892in}{2.249254in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{4.531665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{4.531665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190577in}{2.027572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991892in}{2.249254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{4.531665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{4.481411in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.993140in}}%
\pgfpathlineto{\pgfqpoint{3.900663in}{2.301925in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{4.481411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{4.481411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130940in}{1.993140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900663in}{2.301925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783217in}{4.481411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.225150in}}{\pgfqpoint{4.845944in}{3.500514in}}{\pgfqpoint{4.739532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{4.633120in}{4.014316in}}{\pgfqpoint{4.477139in}{4.247758in}}{\pgfqpoint{4.280515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{4.083892in}{4.641005in}}{\pgfqpoint{3.850450in}{4.796986in}}{\pgfqpoint{3.593549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{3.336648in}{5.009810in}}{\pgfqpoint{3.061284in}{5.064583in}}{\pgfqpoint{2.783217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{2.505149in}{5.064583in}}{\pgfqpoint{2.229786in}{5.009810in}}{\pgfqpoint{1.972885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{1.715984in}{4.796986in}}{\pgfqpoint{1.482542in}{4.641005in}}{\pgfqpoint{1.285918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{1.089295in}{4.247758in}}{\pgfqpoint{0.933314in}{4.014316in}}{\pgfqpoint{0.826902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{0.720490in}{3.500514in}}{\pgfqpoint{0.665717in}{3.225150in}}{\pgfqpoint{0.665717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{0.665717in}{2.669015in}}{\pgfqpoint{0.720490in}{2.393652in}}{\pgfqpoint{0.826902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{0.933314in}{1.879850in}}{\pgfqpoint{1.089295in}{1.646408in}}{\pgfqpoint{1.285918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{1.482542in}{1.253161in}}{\pgfqpoint{1.715984in}{1.097180in}}{\pgfqpoint{1.972885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{2.229786in}{0.884356in}}{\pgfqpoint{2.505149in}{0.829583in}}{\pgfqpoint{2.783217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{3.061284in}{0.829583in}}{\pgfqpoint{3.336648in}{0.884356in}}{\pgfqpoint{3.593549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{1.097180in}}{\pgfqpoint{4.083892in}{1.253161in}}{\pgfqpoint{4.280515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{4.477139in}{1.646408in}}{\pgfqpoint{4.633120in}{1.879850in}}{\pgfqpoint{4.739532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{4.845944in}{2.393652in}}{\pgfqpoint{4.900717in}{2.669015in}}{\pgfqpoint{4.900717in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783217in,y=5.733749in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Norman et al. Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.143419in}}%
\pgfpathlineto{\pgfqpoint{7.441937in}{2.064441in}}%
\pgfpathlineto{\pgfqpoint{9.760117in}{2.491323in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.143419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.183244in}}%
\pgfpathlineto{\pgfqpoint{7.429694in}{2.057373in}}%
\pgfpathlineto{\pgfqpoint{9.797539in}{2.469717in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.183244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{3.588933in}}%
\pgfpathlineto{\pgfqpoint{7.811015in}{2.277529in}}%
\pgfpathlineto{\pgfqpoint{9.312379in}{2.749824in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{3.588933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.134569in}}%
\pgfpathlineto{\pgfqpoint{7.443965in}{2.065613in}}%
\pgfpathlineto{\pgfqpoint{9.751735in}{2.496162in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.134569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{3.374044in}}%
\pgfpathlineto{\pgfqpoint{8.133053in}{2.463458in}}%
\pgfpathlineto{\pgfqpoint{9.168731in}{2.832759in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{3.374044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.628948in}}%
\pgfpathlineto{\pgfqpoint{7.537769in}{2.119770in}}%
\pgfpathlineto{\pgfqpoint{10.458390in}{2.088175in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.628948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.699117in}}%
\pgfpathlineto{\pgfqpoint{7.350766in}{2.011804in}}%
\pgfpathlineto{\pgfqpoint{10.413401in}{2.114149in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.699117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.970717in,y=5.279861in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balanced Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{7.136908in}{1.888333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.950472in,y=1.780694in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{10.804526in}{1.888333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.990962in,y=1.780694in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Knowledge Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.970717in,y=2.947083in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.500092in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{9.500092in}{3.016600in}}{\pgfqpoint{9.486399in}{3.085441in}}{\pgfqpoint{9.459796in}{3.149666in}}%
\pgfpathcurveto{\pgfqpoint{9.433193in}{3.213891in}}{\pgfqpoint{9.394197in}{3.272252in}}{\pgfqpoint{9.345041in}{3.321408in}}%
\pgfpathcurveto{\pgfqpoint{9.295886in}{3.370563in}}{\pgfqpoint{9.237525in}{3.409559in}}{\pgfqpoint{9.173300in}{3.436162in}}%
\pgfpathcurveto{\pgfqpoint{9.109075in}{3.462765in}}{\pgfqpoint{9.040234in}{3.476458in}}{\pgfqpoint{8.970717in}{3.476458in}}%
\pgfpathcurveto{\pgfqpoint{8.901200in}{3.476458in}}{\pgfqpoint{8.832359in}{3.462765in}}{\pgfqpoint{8.768134in}{3.436162in}}%
\pgfpathcurveto{\pgfqpoint{8.703909in}{3.409559in}}{\pgfqpoint{8.645548in}{3.370563in}}{\pgfqpoint{8.596392in}{3.321408in}}%
\pgfpathcurveto{\pgfqpoint{8.547236in}{3.272252in}}{\pgfqpoint{8.508241in}{3.213891in}}{\pgfqpoint{8.481638in}{3.149666in}}%
\pgfpathcurveto{\pgfqpoint{8.455035in}{3.085441in}}{\pgfqpoint{8.441342in}{3.016600in}}{\pgfqpoint{8.441342in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.441342in}{2.877566in}}{\pgfqpoint{8.455035in}{2.808725in}}{\pgfqpoint{8.481638in}{2.744500in}}%
\pgfpathcurveto{\pgfqpoint{8.508241in}{2.680275in}}{\pgfqpoint{8.547236in}{2.621914in}}{\pgfqpoint{8.596392in}{2.572758in}}%
\pgfpathcurveto{\pgfqpoint{8.645548in}{2.523602in}}{\pgfqpoint{8.703909in}{2.484607in}}{\pgfqpoint{8.768134in}{2.458004in}}%
\pgfpathcurveto{\pgfqpoint{8.832359in}{2.431401in}}{\pgfqpoint{8.901200in}{2.417708in}}{\pgfqpoint{8.970717in}{2.417708in}}%
\pgfpathcurveto{\pgfqpoint{9.040234in}{2.417708in}}{\pgfqpoint{9.109075in}{2.431401in}}{\pgfqpoint{9.173300in}{2.458004in}}%
\pgfpathcurveto{\pgfqpoint{9.237525in}{2.484607in}}{\pgfqpoint{9.295886in}{2.523602in}}{\pgfqpoint{9.345041in}{2.572758in}}%
\pgfpathcurveto{\pgfqpoint{9.394197in}{2.621914in}}{\pgfqpoint{9.433193in}{2.680275in}}{\pgfqpoint{9.459796in}{2.744500in}}%
\pgfpathcurveto{\pgfqpoint{9.486399in}{2.808725in}}{\pgfqpoint{9.500092in}{2.877566in}}{\pgfqpoint{9.500092in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.459796in,y=3.149666in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.029467in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{10.029467in}{3.086117in}}{\pgfqpoint{10.002080in}{3.223799in}}{\pgfqpoint{9.948874in}{3.352249in}}%
\pgfpathcurveto{\pgfqpoint{9.895668in}{3.480699in}}{\pgfqpoint{9.817678in}{3.597420in}}{\pgfqpoint{9.719366in}{3.695732in}}%
\pgfpathcurveto{\pgfqpoint{9.621054in}{3.794044in}}{\pgfqpoint{9.504333in}{3.872034in}}{\pgfqpoint{9.375883in}{3.925240in}}%
\pgfpathcurveto{\pgfqpoint{9.247432in}{3.978446in}}{\pgfqpoint{9.109751in}{4.005833in}}{\pgfqpoint{8.970717in}{4.005833in}}%
\pgfpathcurveto{\pgfqpoint{8.831683in}{4.005833in}}{\pgfqpoint{8.694001in}{3.978446in}}{\pgfqpoint{8.565551in}{3.925240in}}%
\pgfpathcurveto{\pgfqpoint{8.437100in}{3.872034in}}{\pgfqpoint{8.320379in}{3.794044in}}{\pgfqpoint{8.222068in}{3.695732in}}%
\pgfpathcurveto{\pgfqpoint{8.123756in}{3.597420in}}{\pgfqpoint{8.045765in}{3.480699in}}{\pgfqpoint{7.992559in}{3.352249in}}%
\pgfpathcurveto{\pgfqpoint{7.939353in}{3.223799in}}{\pgfqpoint{7.911967in}{3.086117in}}{\pgfqpoint{7.911967in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{7.911967in}{2.808049in}}{\pgfqpoint{7.939353in}{2.670367in}}{\pgfqpoint{7.992559in}{2.541917in}}%
\pgfpathcurveto{\pgfqpoint{8.045765in}{2.413466in}}{\pgfqpoint{8.123756in}{2.296745in}}{\pgfqpoint{8.222068in}{2.198434in}}%
\pgfpathcurveto{\pgfqpoint{8.320379in}{2.100122in}}{\pgfqpoint{8.437100in}{2.022131in}}{\pgfqpoint{8.565551in}{1.968925in}}%
\pgfpathcurveto{\pgfqpoint{8.694001in}{1.915720in}}{\pgfqpoint{8.831683in}{1.888333in}}{\pgfqpoint{8.970717in}{1.888333in}}%
\pgfpathcurveto{\pgfqpoint{9.109751in}{1.888333in}}{\pgfqpoint{9.247432in}{1.915720in}}{\pgfqpoint{9.375883in}{1.968925in}}%
\pgfpathcurveto{\pgfqpoint{9.504333in}{2.022131in}}{\pgfqpoint{9.621054in}{2.100122in}}{\pgfqpoint{9.719366in}{2.198434in}}%
\pgfpathcurveto{\pgfqpoint{9.817678in}{2.296745in}}{\pgfqpoint{9.895668in}{2.413466in}}{\pgfqpoint{9.948874in}{2.541917in}}%
\pgfpathcurveto{\pgfqpoint{10.002080in}{2.670367in}}{\pgfqpoint{10.029467in}{2.808049in}}{\pgfqpoint{10.029467in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948874in,y=3.352249in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.558842in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{10.558842in}{3.155634in}}{\pgfqpoint{10.517762in}{3.362156in}}{\pgfqpoint{10.437953in}{3.554832in}}%
\pgfpathcurveto{\pgfqpoint{10.358144in}{3.747508in}}{\pgfqpoint{10.241158in}{3.922589in}}{\pgfqpoint{10.093691in}{4.070057in}}%
\pgfpathcurveto{\pgfqpoint{9.946223in}{4.217524in}}{\pgfqpoint{9.771142in}{4.334510in}}{\pgfqpoint{9.578466in}{4.414319in}}%
\pgfpathcurveto{\pgfqpoint{9.385790in}{4.494128in}}{\pgfqpoint{9.179267in}{4.535208in}}{\pgfqpoint{8.970717in}{4.535208in}}%
\pgfpathcurveto{\pgfqpoint{8.762166in}{4.535208in}}{\pgfqpoint{8.555643in}{4.494128in}}{\pgfqpoint{8.362968in}{4.414319in}}%
\pgfpathcurveto{\pgfqpoint{8.170292in}{4.334510in}}{\pgfqpoint{7.995210in}{4.217524in}}{\pgfqpoint{7.847743in}{4.070057in}}%
\pgfpathcurveto{\pgfqpoint{7.700275in}{3.922589in}}{\pgfqpoint{7.583290in}{3.747508in}}{\pgfqpoint{7.503481in}{3.554832in}}%
\pgfpathcurveto{\pgfqpoint{7.423672in}{3.362156in}}{\pgfqpoint{7.382592in}{3.155634in}}{\pgfqpoint{7.382592in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{7.382592in}{2.738532in}}{\pgfqpoint{7.423672in}{2.532009in}}{\pgfqpoint{7.503481in}{2.339334in}}%
\pgfpathcurveto{\pgfqpoint{7.583290in}{2.146658in}}{\pgfqpoint{7.700275in}{1.971577in}}{\pgfqpoint{7.847743in}{1.824109in}}%
\pgfpathcurveto{\pgfqpoint{7.995210in}{1.676641in}}{\pgfqpoint{8.170292in}{1.559656in}}{\pgfqpoint{8.362968in}{1.479847in}}%
\pgfpathcurveto{\pgfqpoint{8.555643in}{1.400038in}}{\pgfqpoint{8.762166in}{1.358958in}}{\pgfqpoint{8.970717in}{1.358958in}}%
\pgfpathcurveto{\pgfqpoint{9.179267in}{1.358958in}}{\pgfqpoint{9.385790in}{1.400038in}}{\pgfqpoint{9.578466in}{1.479847in}}%
\pgfpathcurveto{\pgfqpoint{9.771142in}{1.559656in}}{\pgfqpoint{9.946223in}{1.676641in}}{\pgfqpoint{10.093691in}{1.824109in}}%
\pgfpathcurveto{\pgfqpoint{10.241158in}{1.971577in}}{\pgfqpoint{10.358144in}{2.146658in}}{\pgfqpoint{10.437953in}{2.339334in}}%
\pgfpathcurveto{\pgfqpoint{10.517762in}{2.532009in}}{\pgfqpoint{10.558842in}{2.738532in}}{\pgfqpoint{10.558842in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.437953in,y=3.554832in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.927032in,y=3.757415in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.143419in}}%
\pgfpathlineto{\pgfqpoint{7.441937in}{2.064441in}}%
\pgfpathlineto{\pgfqpoint{9.760117in}{2.491323in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.143419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.143419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441937in}{2.064441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.760117in}{2.491323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.143419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.183244in}}%
\pgfpathlineto{\pgfqpoint{7.429694in}{2.057373in}}%
\pgfpathlineto{\pgfqpoint{9.797539in}{2.469717in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.183244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.183244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429694in}{2.057373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.797539in}{2.469717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.183244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{3.588933in}}%
\pgfpathlineto{\pgfqpoint{7.811015in}{2.277529in}}%
\pgfpathlineto{\pgfqpoint{9.312379in}{2.749824in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{3.588933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{3.588933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.811015in}{2.277529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.312379in}{2.749824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{3.588933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.134569in}}%
\pgfpathlineto{\pgfqpoint{7.443965in}{2.065613in}}%
\pgfpathlineto{\pgfqpoint{9.751735in}{2.496162in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.134569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.134569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443965in}{2.065613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.751735in}{2.496162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.134569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{3.374044in}}%
\pgfpathlineto{\pgfqpoint{8.133053in}{2.463458in}}%
\pgfpathlineto{\pgfqpoint{9.168731in}{2.832759in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{3.374044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{3.374044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.133053in}{2.463458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.168731in}{2.832759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{3.374044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.628948in}}%
\pgfpathlineto{\pgfqpoint{7.537769in}{2.119770in}}%
\pgfpathlineto{\pgfqpoint{10.458390in}{2.088175in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.628948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.628948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.537769in}{2.119770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.458390in}{2.088175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.628948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{4.699117in}}%
\pgfpathlineto{\pgfqpoint{7.350766in}{2.011804in}}%
\pgfpathlineto{\pgfqpoint{10.413401in}{2.114149in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{4.699117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{8.970717in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.699117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350766in}{2.011804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.413401in}{2.114149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970717in}{4.699117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{11.088217in}{3.225150in}}{\pgfqpoint{11.033444in}{3.500514in}}{\pgfqpoint{10.927032in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{10.820620in}{4.014316in}}{\pgfqpoint{10.664639in}{4.247758in}}{\pgfqpoint{10.468015in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{10.271392in}{4.641005in}}{\pgfqpoint{10.037950in}{4.796986in}}{\pgfqpoint{9.781049in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{9.524148in}{5.009810in}}{\pgfqpoint{9.248784in}{5.064583in}}{\pgfqpoint{8.970717in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{8.692649in}{5.064583in}}{\pgfqpoint{8.417286in}{5.009810in}}{\pgfqpoint{8.160385in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{7.903484in}{4.796986in}}{\pgfqpoint{7.670042in}{4.641005in}}{\pgfqpoint{7.473418in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{7.276795in}{4.247758in}}{\pgfqpoint{7.120814in}{4.014316in}}{\pgfqpoint{7.014402in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{6.907990in}{3.500514in}}{\pgfqpoint{6.853217in}{3.225150in}}{\pgfqpoint{6.853217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{6.853217in}{2.669015in}}{\pgfqpoint{6.907990in}{2.393652in}}{\pgfqpoint{7.014402in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{7.120814in}{1.879850in}}{\pgfqpoint{7.276795in}{1.646408in}}{\pgfqpoint{7.473418in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{7.670042in}{1.253161in}}{\pgfqpoint{7.903484in}{1.097180in}}{\pgfqpoint{8.160385in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{8.417286in}{0.884356in}}{\pgfqpoint{8.692649in}{0.829583in}}{\pgfqpoint{8.970717in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{9.248784in}{0.829583in}}{\pgfqpoint{9.524148in}{0.884356in}}{\pgfqpoint{9.781049in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{10.037950in}{1.097180in}}{\pgfqpoint{10.271392in}{1.253161in}}{\pgfqpoint{10.468015in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{10.664639in}{1.646408in}}{\pgfqpoint{10.820620in}{1.879850in}}{\pgfqpoint{10.927032in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{11.033444in}{2.393652in}}{\pgfqpoint{11.088217in}{2.669015in}}{\pgfqpoint{11.088217in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.970717in,y=5.733749in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Dixit et al. Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.169104in}}%
\pgfpathlineto{\pgfqpoint{13.852381in}{2.193158in}}%
\pgfpathlineto{\pgfqpoint{16.045642in}{2.434728in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.169104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.131043in}}%
\pgfpathlineto{\pgfqpoint{13.853143in}{2.193598in}}%
\pgfpathlineto{\pgfqpoint{15.998855in}{2.461740in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.131043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{3.539600in}}%
\pgfpathlineto{\pgfqpoint{14.327294in}{2.467349in}}%
\pgfpathlineto{\pgfqpoint{15.499919in}{2.749801in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{3.539600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.185492in}}%
\pgfpathlineto{\pgfqpoint{13.859569in}{2.197308in}}%
\pgfpathlineto{\pgfqpoint{16.069832in}{2.420762in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.185492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{3.275434in}}%
\pgfpathlineto{\pgfqpoint{14.625919in}{2.639761in}}%
\pgfpathlineto{\pgfqpoint{15.307538in}{2.860872in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{3.275434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.293786in}}%
\pgfpathlineto{\pgfqpoint{13.861454in}{2.198397in}}%
\pgfpathlineto{\pgfqpoint{16.222073in}{2.332865in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.293786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.661457in}}%
\pgfpathlineto{\pgfqpoint{13.762558in}{2.141299in}}%
\pgfpathlineto{\pgfqpoint{16.824347in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.661457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.158217in,y=5.279861in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balanced Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{13.324408in}{1.888333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.137972in,y=1.780694in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{16.992026in}{1.888333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.178462in,y=1.780694in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Knowledge Cons.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.393495in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.393495in}{2.977979in}}{\pgfqpoint{15.387409in}{3.008575in}}{\pgfqpoint{15.375585in}{3.037120in}}%
\pgfpathcurveto{\pgfqpoint{15.363762in}{3.065664in}}{\pgfqpoint{15.346430in}{3.091602in}}{\pgfqpoint{15.324583in}{3.113449in}}%
\pgfpathcurveto{\pgfqpoint{15.302736in}{3.135296in}}{\pgfqpoint{15.276798in}{3.152628in}}{\pgfqpoint{15.248254in}{3.164451in}}%
\pgfpathcurveto{\pgfqpoint{15.219709in}{3.176275in}}{\pgfqpoint{15.189113in}{3.182361in}}{\pgfqpoint{15.158217in}{3.182361in}}%
\pgfpathcurveto{\pgfqpoint{15.127320in}{3.182361in}}{\pgfqpoint{15.096724in}{3.176275in}}{\pgfqpoint{15.068180in}{3.164451in}}%
\pgfpathcurveto{\pgfqpoint{15.039635in}{3.152628in}}{\pgfqpoint{15.013697in}{3.135296in}}{\pgfqpoint{14.991850in}{3.113449in}}%
\pgfpathcurveto{\pgfqpoint{14.970003in}{3.091602in}}{\pgfqpoint{14.952672in}{3.065664in}}{\pgfqpoint{14.940849in}{3.037120in}}%
\pgfpathcurveto{\pgfqpoint{14.929025in}{3.008575in}}{\pgfqpoint{14.922939in}{2.977979in}}{\pgfqpoint{14.922939in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{14.922939in}{2.916187in}}{\pgfqpoint{14.929025in}{2.885591in}}{\pgfqpoint{14.940849in}{2.857046in}}%
\pgfpathcurveto{\pgfqpoint{14.952672in}{2.828501in}}{\pgfqpoint{14.970003in}{2.802563in}}{\pgfqpoint{14.991850in}{2.780716in}}%
\pgfpathcurveto{\pgfqpoint{15.013697in}{2.758869in}}{\pgfqpoint{15.039635in}{2.741538in}}{\pgfqpoint{15.068180in}{2.729715in}}%
\pgfpathcurveto{\pgfqpoint{15.096724in}{2.717891in}}{\pgfqpoint{15.127320in}{2.711805in}}{\pgfqpoint{15.158217in}{2.711805in}}%
\pgfpathcurveto{\pgfqpoint{15.189113in}{2.711805in}}{\pgfqpoint{15.219709in}{2.717891in}}{\pgfqpoint{15.248254in}{2.729715in}}%
\pgfpathcurveto{\pgfqpoint{15.276798in}{2.741538in}}{\pgfqpoint{15.302736in}{2.758869in}}{\pgfqpoint{15.324583in}{2.780716in}}%
\pgfpathcurveto{\pgfqpoint{15.346430in}{2.802563in}}{\pgfqpoint{15.363762in}{2.828501in}}{\pgfqpoint{15.375585in}{2.857046in}}%
\pgfpathcurveto{\pgfqpoint{15.387409in}{2.885591in}}{\pgfqpoint{15.393495in}{2.916187in}}{\pgfqpoint{15.393495in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.375585in,y=3.037120in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.864050in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.864050in}{3.039772in}}{\pgfqpoint{15.845792in}{3.131560in}}{\pgfqpoint{15.810322in}{3.217194in}}%
\pgfpathcurveto{\pgfqpoint{15.774851in}{3.302827in}}{\pgfqpoint{15.722858in}{3.380641in}}{\pgfqpoint{15.657316in}{3.446182in}}%
\pgfpathcurveto{\pgfqpoint{15.591775in}{3.511724in}}{\pgfqpoint{15.513961in}{3.563717in}}{\pgfqpoint{15.428328in}{3.599188in}}%
\pgfpathcurveto{\pgfqpoint{15.342694in}{3.634659in}}{\pgfqpoint{15.250906in}{3.652916in}}{\pgfqpoint{15.158217in}{3.652916in}}%
\pgfpathcurveto{\pgfqpoint{15.065528in}{3.652916in}}{\pgfqpoint{14.973740in}{3.634659in}}{\pgfqpoint{14.888106in}{3.599188in}}%
\pgfpathcurveto{\pgfqpoint{14.802472in}{3.563717in}}{\pgfqpoint{14.724658in}{3.511724in}}{\pgfqpoint{14.659117in}{3.446182in}}%
\pgfpathcurveto{\pgfqpoint{14.593576in}{3.380641in}}{\pgfqpoint{14.541582in}{3.302827in}}{\pgfqpoint{14.506112in}{3.217194in}}%
\pgfpathcurveto{\pgfqpoint{14.470641in}{3.131560in}}{\pgfqpoint{14.452383in}{3.039772in}}{\pgfqpoint{14.452383in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{14.452383in}{2.854394in}}{\pgfqpoint{14.470641in}{2.762606in}}{\pgfqpoint{14.506112in}{2.676972in}}%
\pgfpathcurveto{\pgfqpoint{14.541582in}{2.591339in}}{\pgfqpoint{14.593576in}{2.513525in}}{\pgfqpoint{14.659117in}{2.447983in}}%
\pgfpathcurveto{\pgfqpoint{14.724658in}{2.382442in}}{\pgfqpoint{14.802472in}{2.330449in}}{\pgfqpoint{14.888106in}{2.294978in}}%
\pgfpathcurveto{\pgfqpoint{14.973740in}{2.259507in}}{\pgfqpoint{15.065528in}{2.241250in}}{\pgfqpoint{15.158217in}{2.241250in}}%
\pgfpathcurveto{\pgfqpoint{15.250906in}{2.241250in}}{\pgfqpoint{15.342694in}{2.259507in}}{\pgfqpoint{15.428328in}{2.294978in}}%
\pgfpathcurveto{\pgfqpoint{15.513961in}{2.330449in}}{\pgfqpoint{15.591775in}{2.382442in}}{\pgfqpoint{15.657316in}{2.447983in}}%
\pgfpathcurveto{\pgfqpoint{15.722858in}{2.513525in}}{\pgfqpoint{15.774851in}{2.591339in}}{\pgfqpoint{15.810322in}{2.676972in}}%
\pgfpathcurveto{\pgfqpoint{15.845792in}{2.762606in}}{\pgfqpoint{15.864050in}{2.854394in}}{\pgfqpoint{15.864050in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.810322in,y=3.217194in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.334606in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{16.334606in}{3.101565in}}{\pgfqpoint{16.304176in}{3.254545in}}{\pgfqpoint{16.245058in}{3.397267in}}%
\pgfpathcurveto{\pgfqpoint{16.185941in}{3.539990in}}{\pgfqpoint{16.099285in}{3.669680in}}{\pgfqpoint{15.990049in}{3.778915in}}%
\pgfpathcurveto{\pgfqpoint{15.880814in}{3.888151in}}{\pgfqpoint{15.751124in}{3.974807in}}{\pgfqpoint{15.608401in}{4.033925in}}%
\pgfpathcurveto{\pgfqpoint{15.465679in}{4.093042in}}{\pgfqpoint{15.312699in}{4.123472in}}{\pgfqpoint{15.158217in}{4.123472in}}%
\pgfpathcurveto{\pgfqpoint{15.003735in}{4.123472in}}{\pgfqpoint{14.850755in}{4.093042in}}{\pgfqpoint{14.708032in}{4.033925in}}%
\pgfpathcurveto{\pgfqpoint{14.565310in}{3.974807in}}{\pgfqpoint{14.435620in}{3.888151in}}{\pgfqpoint{14.326384in}{3.778915in}}%
\pgfpathcurveto{\pgfqpoint{14.217149in}{3.669680in}}{\pgfqpoint{14.130493in}{3.539990in}}{\pgfqpoint{14.071375in}{3.397267in}}%
\pgfpathcurveto{\pgfqpoint{14.012258in}{3.254545in}}{\pgfqpoint{13.981828in}{3.101565in}}{\pgfqpoint{13.981828in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.981828in}{2.792601in}}{\pgfqpoint{14.012258in}{2.639621in}}{\pgfqpoint{14.071375in}{2.496898in}}%
\pgfpathcurveto{\pgfqpoint{14.130493in}{2.354176in}}{\pgfqpoint{14.217149in}{2.224486in}}{\pgfqpoint{14.326384in}{2.115250in}}%
\pgfpathcurveto{\pgfqpoint{14.435620in}{2.006015in}}{\pgfqpoint{14.565310in}{1.919359in}}{\pgfqpoint{14.708032in}{1.860241in}}%
\pgfpathcurveto{\pgfqpoint{14.850755in}{1.801124in}}{\pgfqpoint{15.003735in}{1.770694in}}{\pgfqpoint{15.158217in}{1.770694in}}%
\pgfpathcurveto{\pgfqpoint{15.312699in}{1.770694in}}{\pgfqpoint{15.465679in}{1.801124in}}{\pgfqpoint{15.608401in}{1.860241in}}%
\pgfpathcurveto{\pgfqpoint{15.751124in}{1.919359in}}{\pgfqpoint{15.880814in}{2.006015in}}{\pgfqpoint{15.990049in}{2.115250in}}%
\pgfpathcurveto{\pgfqpoint{16.099285in}{2.224486in}}{\pgfqpoint{16.185941in}{2.354176in}}{\pgfqpoint{16.245058in}{2.496898in}}%
\pgfpathcurveto{\pgfqpoint{16.304176in}{2.639621in}}{\pgfqpoint{16.334606in}{2.792601in}}{\pgfqpoint{16.334606in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.245058in,y=3.397267in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.805161in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{16.805161in}{3.163358in}}{\pgfqpoint{16.762560in}{3.377529in}}{\pgfqpoint{16.679795in}{3.577341in}}%
\pgfpathcurveto{\pgfqpoint{16.597030in}{3.777153in}}{\pgfqpoint{16.475712in}{3.958719in}}{\pgfqpoint{16.322782in}{4.111649in}}%
\pgfpathcurveto{\pgfqpoint{16.169853in}{4.264578in}}{\pgfqpoint{15.988287in}{4.385896in}}{\pgfqpoint{15.788475in}{4.468661in}}%
\pgfpathcurveto{\pgfqpoint{15.588663in}{4.551426in}}{\pgfqpoint{15.374492in}{4.594027in}}{\pgfqpoint{15.158217in}{4.594027in}}%
\pgfpathcurveto{\pgfqpoint{14.941942in}{4.594027in}}{\pgfqpoint{14.727770in}{4.551426in}}{\pgfqpoint{14.527958in}{4.468661in}}%
\pgfpathcurveto{\pgfqpoint{14.328147in}{4.385896in}}{\pgfqpoint{14.146581in}{4.264578in}}{\pgfqpoint{13.993651in}{4.111649in}}%
\pgfpathcurveto{\pgfqpoint{13.840722in}{3.958719in}}{\pgfqpoint{13.719403in}{3.777153in}}{\pgfqpoint{13.636639in}{3.577341in}}%
\pgfpathcurveto{\pgfqpoint{13.553874in}{3.377529in}}{\pgfqpoint{13.511272in}{3.163358in}}{\pgfqpoint{13.511272in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.511272in}{2.730808in}}{\pgfqpoint{13.553874in}{2.516636in}}{\pgfqpoint{13.636639in}{2.316825in}}%
\pgfpathcurveto{\pgfqpoint{13.719403in}{2.117013in}}{\pgfqpoint{13.840722in}{1.935447in}}{\pgfqpoint{13.993651in}{1.782517in}}%
\pgfpathcurveto{\pgfqpoint{14.146581in}{1.629588in}}{\pgfqpoint{14.328147in}{1.508269in}}{\pgfqpoint{14.527958in}{1.425505in}}%
\pgfpathcurveto{\pgfqpoint{14.727770in}{1.342740in}}{\pgfqpoint{14.941942in}{1.300138in}}{\pgfqpoint{15.158217in}{1.300138in}}%
\pgfpathcurveto{\pgfqpoint{15.374492in}{1.300138in}}{\pgfqpoint{15.588663in}{1.342740in}}{\pgfqpoint{15.788475in}{1.425505in}}%
\pgfpathcurveto{\pgfqpoint{15.988287in}{1.508269in}}{\pgfqpoint{16.169853in}{1.629588in}}{\pgfqpoint{16.322782in}{1.782517in}}%
\pgfpathcurveto{\pgfqpoint{16.475712in}{1.935447in}}{\pgfqpoint{16.597030in}{2.117013in}}{\pgfqpoint{16.679795in}{2.316825in}}%
\pgfpathcurveto{\pgfqpoint{16.762560in}{2.516636in}}{\pgfqpoint{16.805161in}{2.730808in}}{\pgfqpoint{16.805161in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.679795in,y=3.577341in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.114532in,y=3.757415in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.169104in}}%
\pgfpathlineto{\pgfqpoint{13.852381in}{2.193158in}}%
\pgfpathlineto{\pgfqpoint{16.045642in}{2.434728in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.169104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.169104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.852381in}{2.193158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.045642in}{2.434728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.169104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.131043in}}%
\pgfpathlineto{\pgfqpoint{13.853143in}{2.193598in}}%
\pgfpathlineto{\pgfqpoint{15.998855in}{2.461740in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.131043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.131043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.853143in}{2.193598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.998855in}{2.461740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.131043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{3.539600in}}%
\pgfpathlineto{\pgfqpoint{14.327294in}{2.467349in}}%
\pgfpathlineto{\pgfqpoint{15.499919in}{2.749801in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{3.539600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{3.539600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327294in}{2.467349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.499919in}{2.749801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{3.539600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.185492in}}%
\pgfpathlineto{\pgfqpoint{13.859569in}{2.197308in}}%
\pgfpathlineto{\pgfqpoint{16.069832in}{2.420762in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.185492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.185492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.859569in}{2.197308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.069832in}{2.420762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.185492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{3.275434in}}%
\pgfpathlineto{\pgfqpoint{14.625919in}{2.639761in}}%
\pgfpathlineto{\pgfqpoint{15.307538in}{2.860872in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{3.275434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{3.275434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.625919in}{2.639761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.307538in}{2.860872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{3.275434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.293786in}}%
\pgfpathlineto{\pgfqpoint{13.861454in}{2.198397in}}%
\pgfpathlineto{\pgfqpoint{16.222073in}{2.332865in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.293786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.293786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.861454in}{2.198397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.222073in}{2.332865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.293786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{4.661457in}}%
\pgfpathlineto{\pgfqpoint{13.762558in}{2.141299in}}%
\pgfpathlineto{\pgfqpoint{16.824347in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{4.661457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathmoveto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{15.158217in}{2.947083in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.661457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.762558in}{2.141299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.824347in}{1.985142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158217in}{4.661457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{17.275717in}{3.225150in}}{\pgfqpoint{17.220944in}{3.500514in}}{\pgfqpoint{17.114532in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{17.008120in}{4.014316in}}{\pgfqpoint{16.852139in}{4.247758in}}{\pgfqpoint{16.655515in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{16.458892in}{4.641005in}}{\pgfqpoint{16.225450in}{4.796986in}}{\pgfqpoint{15.968549in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{15.711648in}{5.009810in}}{\pgfqpoint{15.436284in}{5.064583in}}{\pgfqpoint{15.158217in}{5.064583in}}%
\pgfpathcurveto{\pgfqpoint{14.880149in}{5.064583in}}{\pgfqpoint{14.604786in}{5.009810in}}{\pgfqpoint{14.347885in}{4.903398in}}%
\pgfpathcurveto{\pgfqpoint{14.090984in}{4.796986in}}{\pgfqpoint{13.857542in}{4.641005in}}{\pgfqpoint{13.660918in}{4.444382in}}%
\pgfpathcurveto{\pgfqpoint{13.464295in}{4.247758in}}{\pgfqpoint{13.308314in}{4.014316in}}{\pgfqpoint{13.201902in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{13.095490in}{3.500514in}}{\pgfqpoint{13.040717in}{3.225150in}}{\pgfqpoint{13.040717in}{2.947083in}}%
\pgfpathcurveto{\pgfqpoint{13.040717in}{2.669015in}}{\pgfqpoint{13.095490in}{2.393652in}}{\pgfqpoint{13.201902in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{13.308314in}{1.879850in}}{\pgfqpoint{13.464295in}{1.646408in}}{\pgfqpoint{13.660918in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{13.857542in}{1.253161in}}{\pgfqpoint{14.090984in}{1.097180in}}{\pgfqpoint{14.347885in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{14.604786in}{0.884356in}}{\pgfqpoint{14.880149in}{0.829583in}}{\pgfqpoint{15.158217in}{0.829583in}}%
\pgfpathcurveto{\pgfqpoint{15.436284in}{0.829583in}}{\pgfqpoint{15.711648in}{0.884356in}}{\pgfqpoint{15.968549in}{0.990768in}}%
\pgfpathcurveto{\pgfqpoint{16.225450in}{1.097180in}}{\pgfqpoint{16.458892in}{1.253161in}}{\pgfqpoint{16.655515in}{1.449784in}}%
\pgfpathcurveto{\pgfqpoint{16.852139in}{1.646408in}}{\pgfqpoint{17.008120in}{1.879850in}}{\pgfqpoint{17.114532in}{2.136751in}}%
\pgfpathcurveto{\pgfqpoint{17.220944in}{2.393652in}}{\pgfqpoint{17.275717in}{2.669015in}}{\pgfqpoint{17.275717in}{2.947083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.158217in,y=5.733749in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Adamson et al. Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294209in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{16.702781in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.752781in}{0.072222in}}{\pgfqpoint{16.752781in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{16.752781in}{0.461805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.752781in}{0.511805in}}{\pgfqpoint{16.702781in}{0.511805in}}%
\pgfpathlineto{\pgfqpoint{1.294209in}{0.511805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.244209in}{0.511805in}}{\pgfqpoint{1.244209in}{0.461805in}}%
\pgfpathlineto{\pgfqpoint{1.244209in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.244209in}{0.072222in}}{\pgfqpoint{1.294209in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{1.294209in}{0.072222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266431in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{16.675003in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.725003in}{0.100000in}}{\pgfqpoint{16.725003in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{16.725003in}{0.489583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.725003in}{0.539583in}}{\pgfqpoint{16.675003in}{0.539583in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{0.539583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.216431in}{0.539583in}}{\pgfqpoint{1.216431in}{0.489583in}}%
\pgfpathlineto{\pgfqpoint{1.216431in}{0.150000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.216431in}{0.100000in}}{\pgfqpoint{1.266431in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316431in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{1.566431in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{1.816431in}{0.347299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566431in}{0.347299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016431in,y=0.259799in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ALIGNED (GNN)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310261in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{4.560261in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{4.810261in}{0.347299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560261in}{0.347299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010261in,y=0.259799in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ALIGNED (MLP)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290010in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{7.540010in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{7.790010in}{0.347299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243137,0.807843,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.540010in}{0.347299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990010in,y=0.259799in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Linear}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.103352in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{9.353352in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{9.603352in}{0.347299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.176471,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.353352in}{0.347299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.803352in,y=0.259799in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GEARS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.080737in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{11.330737in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{11.580737in}{0.347299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.330737in}{0.347299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.780737in,y=0.259799in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.780925in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{13.030925in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{13.280925in}{0.347299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.030925in}{0.347299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.480925in,y=0.259799in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scGPT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.649997in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{14.899997in}{0.347299in}}%
\pgfpathlineto{\pgfqpoint{15.149997in}{0.347299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.899997in}{0.347299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.349997in,y=0.259799in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scFoundation}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/reconstruction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/yfxiang/miniconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.615723in}{6.126291in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.615723in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.615723in}{6.126291in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.126291in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{5.725244in}}%
\pgfpathlineto{\pgfqpoint{0.746723in}{5.725244in}}%
\pgfpathlineto{\pgfqpoint{0.746723in}{1.222103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993303in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993303in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271204in, y=0.492122in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741412in, y=0.632653in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541258in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541258in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133659in, y=0.806315in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922847in, y=0.266440in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(Control)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089214in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{2.089214in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089214in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846146in, y=0.806315in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637169in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637169in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315534in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185125in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{3.185125in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185125in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863490in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733080in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733080in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411445in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281036in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{4.281036in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281036in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959400in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828991in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{4.828991in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828991in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507356in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376947in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376947in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055311in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924902in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{5.924902in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924902in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603267in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459103in,y=0.302278in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise Interactions (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{1.426116in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{1.426116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746723in}{1.426116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=1.348968in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{2.207776in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{2.207776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746723in}{2.207776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=2.130628in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{2.989436in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{2.989436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746723in}{2.989436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=2.912287in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{3.771095in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{3.771095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746723in}{3.771095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=3.693947in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{4.552755in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{4.552755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746723in}{4.552755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=4.475606in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{5.334415in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{5.334415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746723in}{5.334415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371723in, y=5.257266in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302278in,y=3.473674in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_1$ Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{5.334415in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{5.334415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.746723in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{6.171482in}{1.222103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993303in}{5.334415in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{4.471619in}}%
\pgfpathlineto{\pgfqpoint{2.089214in}{4.204643in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{4.036742in}}%
\pgfpathlineto{\pgfqpoint{3.185125in}{3.805176in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{3.688357in}}%
\pgfpathlineto{\pgfqpoint{4.281036in}{3.350015in}}%
\pgfpathlineto{\pgfqpoint{4.828991in}{3.172110in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{2.765490in}}%
\pgfpathlineto{\pgfqpoint{5.924902in}{2.418551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.993303in}{5.334415in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{2.866246in}}%
\pgfpathlineto{\pgfqpoint{2.089214in}{2.770649in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{2.672629in}}%
\pgfpathlineto{\pgfqpoint{3.185125in}{2.476159in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{2.375598in}}%
\pgfpathlineto{\pgfqpoint{4.281036in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{4.828991in}{2.123200in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{5.924902in}{1.612933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993303in}{5.334415in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{4.835559in}}%
\pgfpathlineto{\pgfqpoint{2.089214in}{4.662891in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{4.626934in}}%
\pgfpathlineto{\pgfqpoint{3.185125in}{4.663907in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{4.534894in}}%
\pgfpathlineto{\pgfqpoint{4.281036in}{4.672388in}}%
\pgfpathlineto{\pgfqpoint{4.828991in}{4.632875in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{4.532119in}}%
\pgfpathlineto{\pgfqpoint{5.924902in}{4.331975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.993303in}{5.334415in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{4.645460in}}%
\pgfpathlineto{\pgfqpoint{2.089214in}{4.711862in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{4.632562in}}%
\pgfpathlineto{\pgfqpoint{3.185125in}{5.136303in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{5.093038in}}%
\pgfpathlineto{\pgfqpoint{4.281036in}{5.121217in}}%
\pgfpathlineto{\pgfqpoint{4.828991in}{5.070761in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{4.942139in}}%
\pgfpathlineto{\pgfqpoint{5.924902in}{4.945695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459103in,y=5.864133in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Interaction Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993303in}{5.334415in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{5.334415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541258in}{4.471619in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{4.471619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089214in}{3.955411in}}%
\pgfpathlineto{\pgfqpoint{2.089214in}{4.453875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637169in}{3.850981in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{4.222504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185125in}{3.665493in}}%
\pgfpathlineto{\pgfqpoint{3.185125in}{3.944858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733080in}{3.592877in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{3.783836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281036in}{3.229327in}}%
\pgfpathlineto{\pgfqpoint{4.281036in}{3.470703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828991in}{3.085345in}}%
\pgfpathlineto{\pgfqpoint{4.828991in}{3.258874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376947in}{2.649883in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{2.881098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924902in}{2.381773in}}%
\pgfpathlineto{\pgfqpoint{5.924902in}{2.455328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993303in}{5.334415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541258in}{4.471619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089214in}{3.955411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637169in}{3.850981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185125in}{3.665493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733080in}{3.592877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281036in}{3.229327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828991in}{3.085345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376947in}{2.649883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924902in}{2.381773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993303in}{5.334415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541258in}{4.471619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089214in}{4.453875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637169in}{4.222504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185125in}{3.944858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733080in}{3.783836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281036in}{3.470703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828991in}{3.258874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376947in}{2.881098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924902in}{2.455328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993303in}{5.334415in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{5.334415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541258in}{4.835559in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{4.835559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089214in}{4.508200in}}%
\pgfpathlineto{\pgfqpoint{2.089214in}{4.817581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637169in}{4.486861in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{4.767008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185125in}{4.597857in}}%
\pgfpathlineto{\pgfqpoint{3.185125in}{4.729957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733080in}{4.402364in}}%
\pgfpathlineto{\pgfqpoint{3.733080in}{4.667424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281036in}{4.607080in}}%
\pgfpathlineto{\pgfqpoint{4.281036in}{4.737696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828991in}{4.597231in}}%
\pgfpathlineto{\pgfqpoint{4.828991in}{4.668519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376947in}{4.477012in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{4.587226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924902in}{4.206167in}}%
\pgfpathlineto{\pgfqpoint{5.924902in}{4.457783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993303in}{5.334415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541258in}{4.835559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089214in}{4.508200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637169in}{4.486861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185125in}{4.597857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733080in}{4.402364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281036in}{4.607080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828991in}{4.597231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376947in}{4.477012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924902in}{4.206167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993303in}{5.334415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541258in}{4.835559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089214in}{4.817581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637169in}{4.767008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185125in}{4.729957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733080in}{4.667424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281036in}{4.737696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828991in}{4.668519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376947in}{4.587226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924902in}{4.457783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993303in}{5.334415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541258in}{4.471619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089214in}{4.204643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637169in}{4.036742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185125in}{3.805176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733080in}{3.688357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281036in}{3.350015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828991in}{3.172110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376947in}{2.765490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924902in}{2.418551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746723in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993303in}{5.334415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541258in}{4.835559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089214in}{4.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637169in}{4.626934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185125in}{4.663907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733080in}{4.534894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281036in}{4.672388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828991in}{4.632875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376947in}{4.532119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924902in}{4.331975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902278in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{3.032226in}{1.333214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.076671in}{1.333214in}}{\pgfqpoint{3.076671in}{1.377659in}}%
\pgfpathlineto{\pgfqpoint{3.076671in}{2.612641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.076671in}{2.657085in}}{\pgfqpoint{3.032226in}{2.657085in}}%
\pgfpathlineto{\pgfqpoint{0.902278in}{2.657085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.857834in}{2.657085in}}{\pgfqpoint{0.857834in}{2.612641in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{1.377659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.857834in}{1.333214in}}{\pgfqpoint{0.902278in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{0.902278in}{1.333214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168945in}{2.379307in}}%
\pgfpathlineto{\pgfqpoint{1.168945in}{2.601529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{2.379307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{2.601529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{2.490418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568945in,y=2.412641in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct Interac.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168945in}{2.065115in}}%
\pgfpathlineto{\pgfqpoint{1.168945in}{2.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{2.065115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{2.287337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{2.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568945in,y=2.098448in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Indirect Interac.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946723in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.862033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.213390in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{1.302278in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{1.391167in}{1.862033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568945in,y=1.784256in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-sparse}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946723in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{1.168945in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{1.391167in}{1.547841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568945in,y=1.470063in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original GRN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{5.725244in}}%
\pgfpathlineto{\pgfqpoint{7.443843in}{5.725244in}}%
\pgfpathlineto{\pgfqpoint{7.443843in}{1.222103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690423in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{7.690423in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690423in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.968324in, y=0.492122in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.438532in, y=0.632653in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238379in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{8.238379in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238379in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.830780in, y=0.806315in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.619967in, y=0.266440in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(Control)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786334in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{8.786334in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786334in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.543266in, y=0.806315in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334290in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{9.334290in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334290in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.012654in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.882245in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{9.882245in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882245in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.560610in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.430201in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{10.430201in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430201in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.108565in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.978156in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{10.978156in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978156in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.656521in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.526112in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{11.526112in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.526112in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.204476in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.074067in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{12.074067in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.074067in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.752432in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.622023in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{12.622023in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622023in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.300387in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156223in,y=0.302278in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise Interactions (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{1.503550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443843in}{1.503550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.882176in, y=1.426401in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{2.307682in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{2.307682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443843in}{2.307682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.882176in, y=2.230533in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{3.111814in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{3.111814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443843in}{3.111814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.882176in, y=3.034666in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{3.915947in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{3.915947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443843in}{3.915947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.068843in, y=3.838798in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{4.720079in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{4.720079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443843in}{4.720079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.068843in, y=4.642930in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{5.524211in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{5.524211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443843in}{5.524211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.068843in, y=5.447063in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812732in,y=3.473674in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Topological Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{3.293950in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{3.293950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{5.191300in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{5.191300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{7.443843in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443843in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{12.868603in}{1.222103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690423in}{5.191300in}}%
\pgfpathlineto{\pgfqpoint{8.238379in}{5.114104in}}%
\pgfpathlineto{\pgfqpoint{8.786334in}{5.169388in}}%
\pgfpathlineto{\pgfqpoint{9.334290in}{5.173208in}}%
\pgfpathlineto{\pgfqpoint{9.882245in}{5.230502in}}%
\pgfpathlineto{\pgfqpoint{10.430201in}{5.311920in}}%
\pgfpathlineto{\pgfqpoint{10.978156in}{5.363787in}}%
\pgfpathlineto{\pgfqpoint{11.526112in}{5.445406in}}%
\pgfpathlineto{\pgfqpoint{12.074067in}{5.486819in}}%
\pgfpathlineto{\pgfqpoint{12.622023in}{5.517376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.690423in}{5.191300in}}%
\pgfpathlineto{\pgfqpoint{8.238379in}{4.653738in}}%
\pgfpathlineto{\pgfqpoint{8.786334in}{4.686707in}}%
\pgfpathlineto{\pgfqpoint{9.334290in}{4.819590in}}%
\pgfpathlineto{\pgfqpoint{9.882245in}{4.739579in}}%
\pgfpathlineto{\pgfqpoint{10.430201in}{4.764708in}}%
\pgfpathlineto{\pgfqpoint{10.978156in}{4.850549in}}%
\pgfpathlineto{\pgfqpoint{11.526112in}{5.091387in}}%
\pgfpathlineto{\pgfqpoint{12.074067in}{5.400576in}}%
\pgfpathlineto{\pgfqpoint{12.622023in}{4.848338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690423in}{3.293950in}}%
\pgfpathlineto{\pgfqpoint{8.238379in}{3.256558in}}%
\pgfpathlineto{\pgfqpoint{8.786334in}{3.121866in}}%
\pgfpathlineto{\pgfqpoint{9.334290in}{3.103170in}}%
\pgfpathlineto{\pgfqpoint{9.882245in}{2.820517in}}%
\pgfpathlineto{\pgfqpoint{10.430201in}{2.764831in}}%
\pgfpathlineto{\pgfqpoint{10.978156in}{2.739702in}}%
\pgfpathlineto{\pgfqpoint{11.526112in}{2.612247in}}%
\pgfpathlineto{\pgfqpoint{12.074067in}{2.529220in}}%
\pgfpathlineto{\pgfqpoint{12.622023in}{2.561587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.690423in}{3.293950in}}%
\pgfpathlineto{\pgfqpoint{8.238379in}{2.979534in}}%
\pgfpathlineto{\pgfqpoint{8.786334in}{2.951792in}}%
\pgfpathlineto{\pgfqpoint{9.334290in}{2.849466in}}%
\pgfpathlineto{\pgfqpoint{9.882245in}{2.691655in}}%
\pgfpathlineto{\pgfqpoint{10.430201in}{2.619082in}}%
\pgfpathlineto{\pgfqpoint{10.978156in}{2.392317in}}%
\pgfpathlineto{\pgfqpoint{11.526112in}{2.352713in}}%
\pgfpathlineto{\pgfqpoint{12.074067in}{2.424281in}}%
\pgfpathlineto{\pgfqpoint{12.622023in}{4.278007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156223in,y=5.864133in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Network Topology}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690423in}{5.191300in}}%
\pgfpathlineto{\pgfqpoint{7.690423in}{5.191300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238379in}{5.114104in}}%
\pgfpathlineto{\pgfqpoint{8.238379in}{5.114104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786334in}{5.102846in}}%
\pgfpathlineto{\pgfqpoint{8.786334in}{5.235930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334290in}{5.049773in}}%
\pgfpathlineto{\pgfqpoint{9.334290in}{5.296642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.882245in}{5.151898in}}%
\pgfpathlineto{\pgfqpoint{9.882245in}{5.309106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.430201in}{5.245177in}}%
\pgfpathlineto{\pgfqpoint{10.430201in}{5.378663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.978156in}{5.322374in}}%
\pgfpathlineto{\pgfqpoint{10.978156in}{5.405200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.526112in}{5.377859in}}%
\pgfpathlineto{\pgfqpoint{11.526112in}{5.512953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.074067in}{5.390725in}}%
\pgfpathlineto{\pgfqpoint{12.074067in}{5.582913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.622023in}{5.452644in}}%
\pgfpathlineto{\pgfqpoint{12.622023in}{5.582109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690423in}{5.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238379in}{5.114104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786334in}{5.102846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334290in}{5.049773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882245in}{5.151898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430201in}{5.245177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978156in}{5.322374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.526112in}{5.377859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.074067in}{5.390725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622023in}{5.452644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690423in}{5.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238379in}{5.114104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786334in}{5.235930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334290in}{5.296642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882245in}{5.309106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430201in}{5.378663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978156in}{5.405200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.526112in}{5.512953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.074067in}{5.582913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622023in}{5.582109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690423in}{3.293950in}}%
\pgfpathlineto{\pgfqpoint{7.690423in}{3.293950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238379in}{3.256558in}}%
\pgfpathlineto{\pgfqpoint{8.238379in}{3.256558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786334in}{3.015720in}}%
\pgfpathlineto{\pgfqpoint{8.786334in}{3.228011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334290in}{2.998432in}}%
\pgfpathlineto{\pgfqpoint{9.334290in}{3.207908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.882245in}{2.731862in}}%
\pgfpathlineto{\pgfqpoint{9.882245in}{2.909173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.430201in}{2.725027in}}%
\pgfpathlineto{\pgfqpoint{10.430201in}{2.804636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.978156in}{2.600386in}}%
\pgfpathlineto{\pgfqpoint{10.978156in}{2.879018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.526112in}{2.525602in}}%
\pgfpathlineto{\pgfqpoint{11.526112in}{2.698892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.074067in}{2.444786in}}%
\pgfpathlineto{\pgfqpoint{12.074067in}{2.613654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.622023in}{2.513942in}}%
\pgfpathlineto{\pgfqpoint{12.622023in}{2.609232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690423in}{3.293950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238379in}{3.256558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786334in}{3.015720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334290in}{2.998432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882245in}{2.731862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430201in}{2.725027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978156in}{2.600386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.526112in}{2.525602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.074067in}{2.444786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622023in}{2.513942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690423in}{3.293950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238379in}{3.256558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786334in}{3.228011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334290in}{3.207908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882245in}{2.909173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430201in}{2.804636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978156in}{2.879018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.526112in}{2.698892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.074067in}{2.613654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622023in}{2.609232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690423in}{5.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238379in}{5.114104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786334in}{5.169388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334290in}{5.173208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882245in}{5.230502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430201in}{5.311920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978156in}{5.363787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.526112in}{5.445406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.074067in}{5.486819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622023in}{5.517376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.443843in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690423in}{3.293950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238379in}{3.256558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786334in}{3.121866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334290in}{3.103170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882245in}{2.820517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.430201in}{2.764831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978156in}{2.739702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.526112in}{2.612247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.074067in}{2.529220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622023in}{2.561587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599399in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{9.633961in}{1.333214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.678405in}{1.333214in}}{\pgfqpoint{9.678405in}{1.377659in}}%
\pgfpathlineto{\pgfqpoint{9.678405in}{2.624620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.678405in}{2.669064in}}{\pgfqpoint{9.633961in}{2.669064in}}%
\pgfpathlineto{\pgfqpoint{7.599399in}{2.669064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.554954in}{2.669064in}}{\pgfqpoint{7.554954in}{2.624620in}}%
\pgfpathlineto{\pgfqpoint{7.554954in}{1.377659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.554954in}{1.333214in}}{\pgfqpoint{7.599399in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{7.599399in}{1.333214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866066in}{2.380175in}}%
\pgfpathlineto{\pgfqpoint{7.866066in}{2.602398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866066in}{2.380175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866066in}{2.602398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866066in}{2.491286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266066in,y=2.413509in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modularity ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866066in}{2.065549in}}%
\pgfpathlineto{\pgfqpoint{7.866066in}{2.287771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866066in}{2.065549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866066in}{2.287771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866066in}{2.176660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266066in,y=2.098882in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Assortativity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.560784,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.643843in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{7.732732in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{7.821621in}{1.862033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.910510in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{7.999399in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{8.088288in}{1.862033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266066in,y=1.784256in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-sparse}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.643843in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{7.866066in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{8.088288in}{1.547841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266066in,y=1.470063in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original GRN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{5.725244in}}%
\pgfpathlineto{\pgfqpoint{14.140964in}{5.725244in}}%
\pgfpathlineto{\pgfqpoint{14.140964in}{1.222103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.288008in}{1.599297in}}{\pgfqpoint{14.672015in}{5.292961in}}{%
\pgfpathmoveto{\pgfqpoint{14.481003in}{1.599297in}}%
\pgfpathlineto{\pgfqpoint{14.479019in}{1.599297in}}%
\pgfpathlineto{\pgfqpoint{14.479048in}{1.636607in}}%
\pgfpathlineto{\pgfqpoint{14.479130in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{14.479252in}{1.711226in}}%
\pgfpathlineto{\pgfqpoint{14.479394in}{1.748536in}}%
\pgfpathlineto{\pgfqpoint{14.479539in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{14.479670in}{1.823155in}}%
\pgfpathlineto{\pgfqpoint{14.479779in}{1.860465in}}%
\pgfpathlineto{\pgfqpoint{14.479863in}{1.897775in}}%
\pgfpathlineto{\pgfqpoint{14.479921in}{1.935085in}}%
\pgfpathlineto{\pgfqpoint{14.479960in}{1.972394in}}%
\pgfpathlineto{\pgfqpoint{14.479982in}{2.009704in}}%
\pgfpathlineto{\pgfqpoint{14.479994in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{14.479997in}{2.084324in}}%
\pgfpathlineto{\pgfqpoint{14.479992in}{2.121633in}}%
\pgfpathlineto{\pgfqpoint{14.479978in}{2.158943in}}%
\pgfpathlineto{\pgfqpoint{14.479951in}{2.196253in}}%
\pgfpathlineto{\pgfqpoint{14.479905in}{2.233563in}}%
\pgfpathlineto{\pgfqpoint{14.479833in}{2.270872in}}%
\pgfpathlineto{\pgfqpoint{14.479726in}{2.308182in}}%
\pgfpathlineto{\pgfqpoint{14.479579in}{2.345492in}}%
\pgfpathlineto{\pgfqpoint{14.479389in}{2.382801in}}%
\pgfpathlineto{\pgfqpoint{14.479157in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{14.478893in}{2.457421in}}%
\pgfpathlineto{\pgfqpoint{14.478610in}{2.494731in}}%
\pgfpathlineto{\pgfqpoint{14.478329in}{2.532040in}}%
\pgfpathlineto{\pgfqpoint{14.478071in}{2.569350in}}%
\pgfpathlineto{\pgfqpoint{14.477856in}{2.606660in}}%
\pgfpathlineto{\pgfqpoint{14.477703in}{2.643970in}}%
\pgfpathlineto{\pgfqpoint{14.477626in}{2.681279in}}%
\pgfpathlineto{\pgfqpoint{14.477631in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{14.477718in}{2.755899in}}%
\pgfpathlineto{\pgfqpoint{14.477882in}{2.793209in}}%
\pgfpathlineto{\pgfqpoint{14.478108in}{2.830518in}}%
\pgfpathlineto{\pgfqpoint{14.478375in}{2.867828in}}%
\pgfpathlineto{\pgfqpoint{14.478657in}{2.905138in}}%
\pgfpathlineto{\pgfqpoint{14.478927in}{2.942448in}}%
\pgfpathlineto{\pgfqpoint{14.479157in}{2.979757in}}%
\pgfpathlineto{\pgfqpoint{14.479324in}{3.017067in}}%
\pgfpathlineto{\pgfqpoint{14.479404in}{3.054377in}}%
\pgfpathlineto{\pgfqpoint{14.479380in}{3.091687in}}%
\pgfpathlineto{\pgfqpoint{14.479233in}{3.128996in}}%
\pgfpathlineto{\pgfqpoint{14.478948in}{3.166306in}}%
\pgfpathlineto{\pgfqpoint{14.478516in}{3.203616in}}%
\pgfpathlineto{\pgfqpoint{14.477935in}{3.240926in}}%
\pgfpathlineto{\pgfqpoint{14.477214in}{3.278235in}}%
\pgfpathlineto{\pgfqpoint{14.476379in}{3.315545in}}%
\pgfpathlineto{\pgfqpoint{14.475467in}{3.352855in}}%
\pgfpathlineto{\pgfqpoint{14.474527in}{3.390165in}}%
\pgfpathlineto{\pgfqpoint{14.473606in}{3.427474in}}%
\pgfpathlineto{\pgfqpoint{14.472742in}{3.464784in}}%
\pgfpathlineto{\pgfqpoint{14.471956in}{3.502094in}}%
\pgfpathlineto{\pgfqpoint{14.471242in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{14.470576in}{3.576713in}}%
\pgfpathlineto{\pgfqpoint{14.469919in}{3.614023in}}%
\pgfpathlineto{\pgfqpoint{14.469234in}{3.651333in}}%
\pgfpathlineto{\pgfqpoint{14.468501in}{3.688643in}}%
\pgfpathlineto{\pgfqpoint{14.467729in}{3.725952in}}%
\pgfpathlineto{\pgfqpoint{14.466959in}{3.763262in}}%
\pgfpathlineto{\pgfqpoint{14.466251in}{3.800572in}}%
\pgfpathlineto{\pgfqpoint{14.465670in}{3.837881in}}%
\pgfpathlineto{\pgfqpoint{14.465259in}{3.875191in}}%
\pgfpathlineto{\pgfqpoint{14.465023in}{3.912501in}}%
\pgfpathlineto{\pgfqpoint{14.464926in}{3.949811in}}%
\pgfpathlineto{\pgfqpoint{14.464894in}{3.987120in}}%
\pgfpathlineto{\pgfqpoint{14.464833in}{4.024430in}}%
\pgfpathlineto{\pgfqpoint{14.464650in}{4.061740in}}%
\pgfpathlineto{\pgfqpoint{14.464265in}{4.099050in}}%
\pgfpathlineto{\pgfqpoint{14.463626in}{4.136359in}}%
\pgfpathlineto{\pgfqpoint{14.462698in}{4.173669in}}%
\pgfpathlineto{\pgfqpoint{14.461466in}{4.210979in}}%
\pgfpathlineto{\pgfqpoint{14.459920in}{4.248289in}}%
\pgfpathlineto{\pgfqpoint{14.458055in}{4.285598in}}%
\pgfpathlineto{\pgfqpoint{14.455873in}{4.322908in}}%
\pgfpathlineto{\pgfqpoint{14.453387in}{4.360218in}}%
\pgfpathlineto{\pgfqpoint{14.450628in}{4.397528in}}%
\pgfpathlineto{\pgfqpoint{14.447646in}{4.434837in}}%
\pgfpathlineto{\pgfqpoint{14.444496in}{4.472147in}}%
\pgfpathlineto{\pgfqpoint{14.441212in}{4.509457in}}%
\pgfpathlineto{\pgfqpoint{14.437762in}{4.546767in}}%
\pgfpathlineto{\pgfqpoint{14.434000in}{4.584076in}}%
\pgfpathlineto{\pgfqpoint{14.429621in}{4.621386in}}%
\pgfpathlineto{\pgfqpoint{14.424149in}{4.658696in}}%
\pgfpathlineto{\pgfqpoint{14.416962in}{4.696006in}}%
\pgfpathlineto{\pgfqpoint{14.407390in}{4.733315in}}%
\pgfpathlineto{\pgfqpoint{14.394881in}{4.770625in}}%
\pgfpathlineto{\pgfqpoint{14.379226in}{4.807935in}}%
\pgfpathlineto{\pgfqpoint{14.360803in}{4.845245in}}%
\pgfpathlineto{\pgfqpoint{14.340747in}{4.882554in}}%
\pgfpathlineto{\pgfqpoint{14.320971in}{4.919864in}}%
\pgfpathlineto{\pgfqpoint{14.303945in}{4.957174in}}%
\pgfpathlineto{\pgfqpoint{14.292253in}{4.994484in}}%
\pgfpathlineto{\pgfqpoint{14.288008in}{5.031793in}}%
\pgfpathlineto{\pgfqpoint{14.292309in}{5.069103in}}%
\pgfpathlineto{\pgfqpoint{14.304932in}{5.106413in}}%
\pgfpathlineto{\pgfqpoint{14.324360in}{5.143722in}}%
\pgfpathlineto{\pgfqpoint{14.348157in}{5.181032in}}%
\pgfpathlineto{\pgfqpoint{14.373549in}{5.218342in}}%
\pgfpathlineto{\pgfqpoint{14.398006in}{5.255652in}}%
\pgfpathlineto{\pgfqpoint{14.419670in}{5.292961in}}%
\pgfpathlineto{\pgfqpoint{14.540352in}{5.292961in}}%
\pgfpathlineto{\pgfqpoint{14.540352in}{5.292961in}}%
\pgfpathlineto{\pgfqpoint{14.562016in}{5.255652in}}%
\pgfpathlineto{\pgfqpoint{14.586473in}{5.218342in}}%
\pgfpathlineto{\pgfqpoint{14.611865in}{5.181032in}}%
\pgfpathlineto{\pgfqpoint{14.635662in}{5.143722in}}%
\pgfpathlineto{\pgfqpoint{14.655090in}{5.106413in}}%
\pgfpathlineto{\pgfqpoint{14.667713in}{5.069103in}}%
\pgfpathlineto{\pgfqpoint{14.672015in}{5.031793in}}%
\pgfpathlineto{\pgfqpoint{14.667769in}{4.994484in}}%
\pgfpathlineto{\pgfqpoint{14.656078in}{4.957174in}}%
\pgfpathlineto{\pgfqpoint{14.639052in}{4.919864in}}%
\pgfpathlineto{\pgfqpoint{14.619275in}{4.882554in}}%
\pgfpathlineto{\pgfqpoint{14.599219in}{4.845245in}}%
\pgfpathlineto{\pgfqpoint{14.580796in}{4.807935in}}%
\pgfpathlineto{\pgfqpoint{14.565142in}{4.770625in}}%
\pgfpathlineto{\pgfqpoint{14.552632in}{4.733315in}}%
\pgfpathlineto{\pgfqpoint{14.543060in}{4.696006in}}%
\pgfpathlineto{\pgfqpoint{14.535873in}{4.658696in}}%
\pgfpathlineto{\pgfqpoint{14.530401in}{4.621386in}}%
\pgfpathlineto{\pgfqpoint{14.526023in}{4.584076in}}%
\pgfpathlineto{\pgfqpoint{14.522260in}{4.546767in}}%
\pgfpathlineto{\pgfqpoint{14.518810in}{4.509457in}}%
\pgfpathlineto{\pgfqpoint{14.515526in}{4.472147in}}%
\pgfpathlineto{\pgfqpoint{14.512376in}{4.434837in}}%
\pgfpathlineto{\pgfqpoint{14.509394in}{4.397528in}}%
\pgfpathlineto{\pgfqpoint{14.506636in}{4.360218in}}%
\pgfpathlineto{\pgfqpoint{14.504150in}{4.322908in}}%
\pgfpathlineto{\pgfqpoint{14.501967in}{4.285598in}}%
\pgfpathlineto{\pgfqpoint{14.500102in}{4.248289in}}%
\pgfpathlineto{\pgfqpoint{14.498556in}{4.210979in}}%
\pgfpathlineto{\pgfqpoint{14.497324in}{4.173669in}}%
\pgfpathlineto{\pgfqpoint{14.496397in}{4.136359in}}%
\pgfpathlineto{\pgfqpoint{14.495757in}{4.099050in}}%
\pgfpathlineto{\pgfqpoint{14.495373in}{4.061740in}}%
\pgfpathlineto{\pgfqpoint{14.495189in}{4.024430in}}%
\pgfpathlineto{\pgfqpoint{14.495128in}{3.987120in}}%
\pgfpathlineto{\pgfqpoint{14.495096in}{3.949811in}}%
\pgfpathlineto{\pgfqpoint{14.494999in}{3.912501in}}%
\pgfpathlineto{\pgfqpoint{14.494764in}{3.875191in}}%
\pgfpathlineto{\pgfqpoint{14.494352in}{3.837881in}}%
\pgfpathlineto{\pgfqpoint{14.493771in}{3.800572in}}%
\pgfpathlineto{\pgfqpoint{14.493063in}{3.763262in}}%
\pgfpathlineto{\pgfqpoint{14.492293in}{3.725952in}}%
\pgfpathlineto{\pgfqpoint{14.491521in}{3.688643in}}%
\pgfpathlineto{\pgfqpoint{14.490788in}{3.651333in}}%
\pgfpathlineto{\pgfqpoint{14.490103in}{3.614023in}}%
\pgfpathlineto{\pgfqpoint{14.489446in}{3.576713in}}%
\pgfpathlineto{\pgfqpoint{14.488780in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{14.488067in}{3.502094in}}%
\pgfpathlineto{\pgfqpoint{14.487280in}{3.464784in}}%
\pgfpathlineto{\pgfqpoint{14.486416in}{3.427474in}}%
\pgfpathlineto{\pgfqpoint{14.485495in}{3.390165in}}%
\pgfpathlineto{\pgfqpoint{14.484555in}{3.352855in}}%
\pgfpathlineto{\pgfqpoint{14.483644in}{3.315545in}}%
\pgfpathlineto{\pgfqpoint{14.482808in}{3.278235in}}%
\pgfpathlineto{\pgfqpoint{14.482088in}{3.240926in}}%
\pgfpathlineto{\pgfqpoint{14.481506in}{3.203616in}}%
\pgfpathlineto{\pgfqpoint{14.481074in}{3.166306in}}%
\pgfpathlineto{\pgfqpoint{14.480789in}{3.128996in}}%
\pgfpathlineto{\pgfqpoint{14.480642in}{3.091687in}}%
\pgfpathlineto{\pgfqpoint{14.480618in}{3.054377in}}%
\pgfpathlineto{\pgfqpoint{14.480699in}{3.017067in}}%
\pgfpathlineto{\pgfqpoint{14.480865in}{2.979757in}}%
\pgfpathlineto{\pgfqpoint{14.481096in}{2.942448in}}%
\pgfpathlineto{\pgfqpoint{14.481365in}{2.905138in}}%
\pgfpathlineto{\pgfqpoint{14.481647in}{2.867828in}}%
\pgfpathlineto{\pgfqpoint{14.481914in}{2.830518in}}%
\pgfpathlineto{\pgfqpoint{14.482140in}{2.793209in}}%
\pgfpathlineto{\pgfqpoint{14.482304in}{2.755899in}}%
\pgfpathlineto{\pgfqpoint{14.482392in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{14.482396in}{2.681279in}}%
\pgfpathlineto{\pgfqpoint{14.482319in}{2.643970in}}%
\pgfpathlineto{\pgfqpoint{14.482166in}{2.606660in}}%
\pgfpathlineto{\pgfqpoint{14.481952in}{2.569350in}}%
\pgfpathlineto{\pgfqpoint{14.481693in}{2.532040in}}%
\pgfpathlineto{\pgfqpoint{14.481412in}{2.494731in}}%
\pgfpathlineto{\pgfqpoint{14.481130in}{2.457421in}}%
\pgfpathlineto{\pgfqpoint{14.480865in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{14.480633in}{2.382801in}}%
\pgfpathlineto{\pgfqpoint{14.480443in}{2.345492in}}%
\pgfpathlineto{\pgfqpoint{14.480296in}{2.308182in}}%
\pgfpathlineto{\pgfqpoint{14.480189in}{2.270872in}}%
\pgfpathlineto{\pgfqpoint{14.480117in}{2.233563in}}%
\pgfpathlineto{\pgfqpoint{14.480071in}{2.196253in}}%
\pgfpathlineto{\pgfqpoint{14.480044in}{2.158943in}}%
\pgfpathlineto{\pgfqpoint{14.480030in}{2.121633in}}%
\pgfpathlineto{\pgfqpoint{14.480025in}{2.084324in}}%
\pgfpathlineto{\pgfqpoint{14.480028in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{14.480040in}{2.009704in}}%
\pgfpathlineto{\pgfqpoint{14.480063in}{1.972394in}}%
\pgfpathlineto{\pgfqpoint{14.480101in}{1.935085in}}%
\pgfpathlineto{\pgfqpoint{14.480160in}{1.897775in}}%
\pgfpathlineto{\pgfqpoint{14.480243in}{1.860465in}}%
\pgfpathlineto{\pgfqpoint{14.480352in}{1.823155in}}%
\pgfpathlineto{\pgfqpoint{14.480483in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{14.480628in}{1.748536in}}%
\pgfpathlineto{\pgfqpoint{14.480771in}{1.711226in}}%
\pgfpathlineto{\pgfqpoint{14.480892in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{14.480974in}{1.636607in}}%
\pgfpathlineto{\pgfqpoint{14.481003in}{1.599297in}}%
\pgfpathlineto{\pgfqpoint{14.481003in}{1.599297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.994955in}{2.065950in}}{\pgfqpoint{15.321257in}{5.333823in}}{%
\pgfpathmoveto{\pgfqpoint{15.159308in}{2.065950in}}%
\pgfpathlineto{\pgfqpoint{15.156904in}{2.065950in}}%
\pgfpathlineto{\pgfqpoint{15.156783in}{2.098959in}}%
\pgfpathlineto{\pgfqpoint{15.156658in}{2.131968in}}%
\pgfpathlineto{\pgfqpoint{15.156527in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{15.156388in}{2.197986in}}%
\pgfpathlineto{\pgfqpoint{15.156239in}{2.230994in}}%
\pgfpathlineto{\pgfqpoint{15.156082in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{15.155921in}{2.297012in}}%
\pgfpathlineto{\pgfqpoint{15.155760in}{2.330021in}}%
\pgfpathlineto{\pgfqpoint{15.155607in}{2.363030in}}%
\pgfpathlineto{\pgfqpoint{15.155466in}{2.396039in}}%
\pgfpathlineto{\pgfqpoint{15.155343in}{2.429047in}}%
\pgfpathlineto{\pgfqpoint{15.155240in}{2.462056in}}%
\pgfpathlineto{\pgfqpoint{15.155160in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{15.155099in}{2.528074in}}%
\pgfpathlineto{\pgfqpoint{15.155056in}{2.561083in}}%
\pgfpathlineto{\pgfqpoint{15.155028in}{2.594091in}}%
\pgfpathlineto{\pgfqpoint{15.155009in}{2.627100in}}%
\pgfpathlineto{\pgfqpoint{15.154995in}{2.660109in}}%
\pgfpathlineto{\pgfqpoint{15.154978in}{2.693118in}}%
\pgfpathlineto{\pgfqpoint{15.154952in}{2.726127in}}%
\pgfpathlineto{\pgfqpoint{15.154906in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{15.154831in}{2.792144in}}%
\pgfpathlineto{\pgfqpoint{15.154717in}{2.825153in}}%
\pgfpathlineto{\pgfqpoint{15.154552in}{2.858162in}}%
\pgfpathlineto{\pgfqpoint{15.154331in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{15.154051in}{2.924180in}}%
\pgfpathlineto{\pgfqpoint{15.153716in}{2.957188in}}%
\pgfpathlineto{\pgfqpoint{15.153334in}{2.990197in}}%
\pgfpathlineto{\pgfqpoint{15.152919in}{3.023206in}}%
\pgfpathlineto{\pgfqpoint{15.152488in}{3.056215in}}%
\pgfpathlineto{\pgfqpoint{15.152056in}{3.089224in}}%
\pgfpathlineto{\pgfqpoint{15.151639in}{3.122232in}}%
\pgfpathlineto{\pgfqpoint{15.151244in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{15.150873in}{3.188250in}}%
\pgfpathlineto{\pgfqpoint{15.150523in}{3.221259in}}%
\pgfpathlineto{\pgfqpoint{15.150183in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{15.149843in}{3.287277in}}%
\pgfpathlineto{\pgfqpoint{15.149490in}{3.320285in}}%
\pgfpathlineto{\pgfqpoint{15.149119in}{3.353294in}}%
\pgfpathlineto{\pgfqpoint{15.148726in}{3.386303in}}%
\pgfpathlineto{\pgfqpoint{15.148316in}{3.419312in}}%
\pgfpathlineto{\pgfqpoint{15.147900in}{3.452321in}}%
\pgfpathlineto{\pgfqpoint{15.147490in}{3.485329in}}%
\pgfpathlineto{\pgfqpoint{15.147102in}{3.518338in}}%
\pgfpathlineto{\pgfqpoint{15.146749in}{3.551347in}}%
\pgfpathlineto{\pgfqpoint{15.146440in}{3.584356in}}%
\pgfpathlineto{\pgfqpoint{15.146178in}{3.617365in}}%
\pgfpathlineto{\pgfqpoint{15.145961in}{3.650374in}}%
\pgfpathlineto{\pgfqpoint{15.145779in}{3.683382in}}%
\pgfpathlineto{\pgfqpoint{15.145617in}{3.716391in}}%
\pgfpathlineto{\pgfqpoint{15.145458in}{3.749400in}}%
\pgfpathlineto{\pgfqpoint{15.145283in}{3.782409in}}%
\pgfpathlineto{\pgfqpoint{15.145074in}{3.815418in}}%
\pgfpathlineto{\pgfqpoint{15.144817in}{3.848426in}}%
\pgfpathlineto{\pgfqpoint{15.144504in}{3.881435in}}%
\pgfpathlineto{\pgfqpoint{15.144129in}{3.914444in}}%
\pgfpathlineto{\pgfqpoint{15.143693in}{3.947453in}}%
\pgfpathlineto{\pgfqpoint{15.143199in}{3.980462in}}%
\pgfpathlineto{\pgfqpoint{15.142649in}{4.013470in}}%
\pgfpathlineto{\pgfqpoint{15.142044in}{4.046479in}}%
\pgfpathlineto{\pgfqpoint{15.141380in}{4.079488in}}%
\pgfpathlineto{\pgfqpoint{15.140650in}{4.112497in}}%
\pgfpathlineto{\pgfqpoint{15.139843in}{4.145506in}}%
\pgfpathlineto{\pgfqpoint{15.138944in}{4.178515in}}%
\pgfpathlineto{\pgfqpoint{15.137942in}{4.211523in}}%
\pgfpathlineto{\pgfqpoint{15.136828in}{4.244532in}}%
\pgfpathlineto{\pgfqpoint{15.135595in}{4.277541in}}%
\pgfpathlineto{\pgfqpoint{15.134241in}{4.310550in}}%
\pgfpathlineto{\pgfqpoint{15.132765in}{4.343559in}}%
\pgfpathlineto{\pgfqpoint{15.131159in}{4.376567in}}%
\pgfpathlineto{\pgfqpoint{15.129405in}{4.409576in}}%
\pgfpathlineto{\pgfqpoint{15.127465in}{4.442585in}}%
\pgfpathlineto{\pgfqpoint{15.125275in}{4.475594in}}%
\pgfpathlineto{\pgfqpoint{15.122735in}{4.508603in}}%
\pgfpathlineto{\pgfqpoint{15.119709in}{4.541612in}}%
\pgfpathlineto{\pgfqpoint{15.116022in}{4.574620in}}%
\pgfpathlineto{\pgfqpoint{15.111468in}{4.607629in}}%
\pgfpathlineto{\pgfqpoint{15.105827in}{4.640638in}}%
\pgfpathlineto{\pgfqpoint{15.098893in}{4.673647in}}%
\pgfpathlineto{\pgfqpoint{15.090509in}{4.706656in}}%
\pgfpathlineto{\pgfqpoint{15.080615in}{4.739664in}}%
\pgfpathlineto{\pgfqpoint{15.069297in}{4.772673in}}%
\pgfpathlineto{\pgfqpoint{15.056824in}{4.805682in}}%
\pgfpathlineto{\pgfqpoint{15.043674in}{4.838691in}}%
\pgfpathlineto{\pgfqpoint{15.030529in}{4.871700in}}%
\pgfpathlineto{\pgfqpoint{15.018231in}{4.904708in}}%
\pgfpathlineto{\pgfqpoint{15.007704in}{4.937717in}}%
\pgfpathlineto{\pgfqpoint{14.999851in}{4.970726in}}%
\pgfpathlineto{\pgfqpoint{14.995431in}{5.003735in}}%
\pgfpathlineto{\pgfqpoint{14.994955in}{5.036744in}}%
\pgfpathlineto{\pgfqpoint{14.998605in}{5.069753in}}%
\pgfpathlineto{\pgfqpoint{15.006204in}{5.102761in}}%
\pgfpathlineto{\pgfqpoint{15.017233in}{5.135770in}}%
\pgfpathlineto{\pgfqpoint{15.030909in}{5.168779in}}%
\pgfpathlineto{\pgfqpoint{15.046288in}{5.201788in}}%
\pgfpathlineto{\pgfqpoint{15.062386in}{5.234797in}}%
\pgfpathlineto{\pgfqpoint{15.078290in}{5.267805in}}%
\pgfpathlineto{\pgfqpoint{15.093246in}{5.300814in}}%
\pgfpathlineto{\pgfqpoint{15.106714in}{5.333823in}}%
\pgfpathlineto{\pgfqpoint{15.209498in}{5.333823in}}%
\pgfpathlineto{\pgfqpoint{15.209498in}{5.333823in}}%
\pgfpathlineto{\pgfqpoint{15.222966in}{5.300814in}}%
\pgfpathlineto{\pgfqpoint{15.237923in}{5.267805in}}%
\pgfpathlineto{\pgfqpoint{15.253826in}{5.234797in}}%
\pgfpathlineto{\pgfqpoint{15.269924in}{5.201788in}}%
\pgfpathlineto{\pgfqpoint{15.285303in}{5.168779in}}%
\pgfpathlineto{\pgfqpoint{15.298979in}{5.135770in}}%
\pgfpathlineto{\pgfqpoint{15.310008in}{5.102761in}}%
\pgfpathlineto{\pgfqpoint{15.317607in}{5.069753in}}%
\pgfpathlineto{\pgfqpoint{15.321257in}{5.036744in}}%
\pgfpathlineto{\pgfqpoint{15.320781in}{5.003735in}}%
\pgfpathlineto{\pgfqpoint{15.316361in}{4.970726in}}%
\pgfpathlineto{\pgfqpoint{15.308508in}{4.937717in}}%
\pgfpathlineto{\pgfqpoint{15.297981in}{4.904708in}}%
\pgfpathlineto{\pgfqpoint{15.285683in}{4.871700in}}%
\pgfpathlineto{\pgfqpoint{15.272538in}{4.838691in}}%
\pgfpathlineto{\pgfqpoint{15.259388in}{4.805682in}}%
\pgfpathlineto{\pgfqpoint{15.246915in}{4.772673in}}%
\pgfpathlineto{\pgfqpoint{15.235597in}{4.739664in}}%
\pgfpathlineto{\pgfqpoint{15.225703in}{4.706656in}}%
\pgfpathlineto{\pgfqpoint{15.217319in}{4.673647in}}%
\pgfpathlineto{\pgfqpoint{15.210385in}{4.640638in}}%
\pgfpathlineto{\pgfqpoint{15.204744in}{4.607629in}}%
\pgfpathlineto{\pgfqpoint{15.200190in}{4.574620in}}%
\pgfpathlineto{\pgfqpoint{15.196503in}{4.541612in}}%
\pgfpathlineto{\pgfqpoint{15.193477in}{4.508603in}}%
\pgfpathlineto{\pgfqpoint{15.190937in}{4.475594in}}%
\pgfpathlineto{\pgfqpoint{15.188747in}{4.442585in}}%
\pgfpathlineto{\pgfqpoint{15.186807in}{4.409576in}}%
\pgfpathlineto{\pgfqpoint{15.185053in}{4.376567in}}%
\pgfpathlineto{\pgfqpoint{15.183447in}{4.343559in}}%
\pgfpathlineto{\pgfqpoint{15.181971in}{4.310550in}}%
\pgfpathlineto{\pgfqpoint{15.180617in}{4.277541in}}%
\pgfpathlineto{\pgfqpoint{15.179384in}{4.244532in}}%
\pgfpathlineto{\pgfqpoint{15.178270in}{4.211523in}}%
\pgfpathlineto{\pgfqpoint{15.177268in}{4.178515in}}%
\pgfpathlineto{\pgfqpoint{15.176369in}{4.145506in}}%
\pgfpathlineto{\pgfqpoint{15.175562in}{4.112497in}}%
\pgfpathlineto{\pgfqpoint{15.174832in}{4.079488in}}%
\pgfpathlineto{\pgfqpoint{15.174168in}{4.046479in}}%
\pgfpathlineto{\pgfqpoint{15.173563in}{4.013470in}}%
\pgfpathlineto{\pgfqpoint{15.173013in}{3.980462in}}%
\pgfpathlineto{\pgfqpoint{15.172519in}{3.947453in}}%
\pgfpathlineto{\pgfqpoint{15.172083in}{3.914444in}}%
\pgfpathlineto{\pgfqpoint{15.171709in}{3.881435in}}%
\pgfpathlineto{\pgfqpoint{15.171395in}{3.848426in}}%
\pgfpathlineto{\pgfqpoint{15.171138in}{3.815418in}}%
\pgfpathlineto{\pgfqpoint{15.170929in}{3.782409in}}%
\pgfpathlineto{\pgfqpoint{15.170754in}{3.749400in}}%
\pgfpathlineto{\pgfqpoint{15.170595in}{3.716391in}}%
\pgfpathlineto{\pgfqpoint{15.170433in}{3.683382in}}%
\pgfpathlineto{\pgfqpoint{15.170251in}{3.650374in}}%
\pgfpathlineto{\pgfqpoint{15.170034in}{3.617365in}}%
\pgfpathlineto{\pgfqpoint{15.169772in}{3.584356in}}%
\pgfpathlineto{\pgfqpoint{15.169463in}{3.551347in}}%
\pgfpathlineto{\pgfqpoint{15.169110in}{3.518338in}}%
\pgfpathlineto{\pgfqpoint{15.168722in}{3.485329in}}%
\pgfpathlineto{\pgfqpoint{15.168312in}{3.452321in}}%
\pgfpathlineto{\pgfqpoint{15.167896in}{3.419312in}}%
\pgfpathlineto{\pgfqpoint{15.167486in}{3.386303in}}%
\pgfpathlineto{\pgfqpoint{15.167094in}{3.353294in}}%
\pgfpathlineto{\pgfqpoint{15.166722in}{3.320285in}}%
\pgfpathlineto{\pgfqpoint{15.166369in}{3.287277in}}%
\pgfpathlineto{\pgfqpoint{15.166029in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{15.165689in}{3.221259in}}%
\pgfpathlineto{\pgfqpoint{15.165339in}{3.188250in}}%
\pgfpathlineto{\pgfqpoint{15.164968in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{15.164573in}{3.122232in}}%
\pgfpathlineto{\pgfqpoint{15.164156in}{3.089224in}}%
\pgfpathlineto{\pgfqpoint{15.163724in}{3.056215in}}%
\pgfpathlineto{\pgfqpoint{15.163293in}{3.023206in}}%
\pgfpathlineto{\pgfqpoint{15.162878in}{2.990197in}}%
\pgfpathlineto{\pgfqpoint{15.162496in}{2.957188in}}%
\pgfpathlineto{\pgfqpoint{15.162161in}{2.924180in}}%
\pgfpathlineto{\pgfqpoint{15.161881in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{15.161660in}{2.858162in}}%
\pgfpathlineto{\pgfqpoint{15.161495in}{2.825153in}}%
\pgfpathlineto{\pgfqpoint{15.161381in}{2.792144in}}%
\pgfpathlineto{\pgfqpoint{15.161306in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{15.161260in}{2.726127in}}%
\pgfpathlineto{\pgfqpoint{15.161234in}{2.693118in}}%
\pgfpathlineto{\pgfqpoint{15.161217in}{2.660109in}}%
\pgfpathlineto{\pgfqpoint{15.161203in}{2.627100in}}%
\pgfpathlineto{\pgfqpoint{15.161184in}{2.594091in}}%
\pgfpathlineto{\pgfqpoint{15.161156in}{2.561083in}}%
\pgfpathlineto{\pgfqpoint{15.161113in}{2.528074in}}%
\pgfpathlineto{\pgfqpoint{15.161053in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{15.160972in}{2.462056in}}%
\pgfpathlineto{\pgfqpoint{15.160869in}{2.429047in}}%
\pgfpathlineto{\pgfqpoint{15.160746in}{2.396039in}}%
\pgfpathlineto{\pgfqpoint{15.160605in}{2.363030in}}%
\pgfpathlineto{\pgfqpoint{15.160452in}{2.330021in}}%
\pgfpathlineto{\pgfqpoint{15.160291in}{2.297012in}}%
\pgfpathlineto{\pgfqpoint{15.160130in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{15.159973in}{2.230994in}}%
\pgfpathlineto{\pgfqpoint{15.159824in}{2.197986in}}%
\pgfpathlineto{\pgfqpoint{15.159685in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{15.159554in}{2.131968in}}%
\pgfpathlineto{\pgfqpoint{15.159429in}{2.098959in}}%
\pgfpathlineto{\pgfqpoint{15.159308in}{2.065950in}}%
\pgfpathlineto{\pgfqpoint{15.159308in}{2.065950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{15.672266in}{1.426791in}}{\pgfqpoint{16.000136in}{5.281210in}}{%
\pgfpathmoveto{\pgfqpoint{15.837636in}{1.426791in}}%
\pgfpathlineto{\pgfqpoint{15.834765in}{1.426791in}}%
\pgfpathlineto{\pgfqpoint{15.834695in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{15.834679in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{15.834720in}{1.543592in}}%
\pgfpathlineto{\pgfqpoint{15.834813in}{1.582526in}}%
\pgfpathlineto{\pgfqpoint{15.834949in}{1.621459in}}%
\pgfpathlineto{\pgfqpoint{15.835114in}{1.660393in}}%
\pgfpathlineto{\pgfqpoint{15.835292in}{1.699326in}}%
\pgfpathlineto{\pgfqpoint{15.835470in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{15.835635in}{1.777193in}}%
\pgfpathlineto{\pgfqpoint{15.835778in}{1.816127in}}%
\pgfpathlineto{\pgfqpoint{15.835896in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{15.835985in}{1.893994in}}%
\pgfpathlineto{\pgfqpoint{15.836046in}{1.932927in}}%
\pgfpathlineto{\pgfqpoint{15.836081in}{1.971861in}}%
\pgfpathlineto{\pgfqpoint{15.836090in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{15.836072in}{2.049728in}}%
\pgfpathlineto{\pgfqpoint{15.836026in}{2.088661in}}%
\pgfpathlineto{\pgfqpoint{15.835948in}{2.127595in}}%
\pgfpathlineto{\pgfqpoint{15.835832in}{2.166528in}}%
\pgfpathlineto{\pgfqpoint{15.835674in}{2.205462in}}%
\pgfpathlineto{\pgfqpoint{15.835471in}{2.244395in}}%
\pgfpathlineto{\pgfqpoint{15.835222in}{2.283329in}}%
\pgfpathlineto{\pgfqpoint{15.834930in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{15.834606in}{2.361196in}}%
\pgfpathlineto{\pgfqpoint{15.834263in}{2.400130in}}%
\pgfpathlineto{\pgfqpoint{15.833920in}{2.439063in}}%
\pgfpathlineto{\pgfqpoint{15.833600in}{2.477997in}}%
\pgfpathlineto{\pgfqpoint{15.833322in}{2.516930in}}%
\pgfpathlineto{\pgfqpoint{15.833104in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{15.832956in}{2.594797in}}%
\pgfpathlineto{\pgfqpoint{15.832880in}{2.633731in}}%
\pgfpathlineto{\pgfqpoint{15.832866in}{2.672664in}}%
\pgfpathlineto{\pgfqpoint{15.832899in}{2.711598in}}%
\pgfpathlineto{\pgfqpoint{15.832955in}{2.750531in}}%
\pgfpathlineto{\pgfqpoint{15.833011in}{2.789465in}}%
\pgfpathlineto{\pgfqpoint{15.833043in}{2.828398in}}%
\pgfpathlineto{\pgfqpoint{15.833030in}{2.867332in}}%
\pgfpathlineto{\pgfqpoint{15.832956in}{2.906265in}}%
\pgfpathlineto{\pgfqpoint{15.832806in}{2.945199in}}%
\pgfpathlineto{\pgfqpoint{15.832568in}{2.984132in}}%
\pgfpathlineto{\pgfqpoint{15.832232in}{3.023066in}}%
\pgfpathlineto{\pgfqpoint{15.831793in}{3.061999in}}%
\pgfpathlineto{\pgfqpoint{15.831251in}{3.100933in}}%
\pgfpathlineto{\pgfqpoint{15.830614in}{3.139867in}}%
\pgfpathlineto{\pgfqpoint{15.829903in}{3.178800in}}%
\pgfpathlineto{\pgfqpoint{15.829145in}{3.217734in}}%
\pgfpathlineto{\pgfqpoint{15.828376in}{3.256667in}}%
\pgfpathlineto{\pgfqpoint{15.827631in}{3.295601in}}%
\pgfpathlineto{\pgfqpoint{15.826947in}{3.334534in}}%
\pgfpathlineto{\pgfqpoint{15.826351in}{3.373468in}}%
\pgfpathlineto{\pgfqpoint{15.825860in}{3.412401in}}%
\pgfpathlineto{\pgfqpoint{15.825480in}{3.451335in}}%
\pgfpathlineto{\pgfqpoint{15.825205in}{3.490268in}}%
\pgfpathlineto{\pgfqpoint{15.825023in}{3.529202in}}%
\pgfpathlineto{\pgfqpoint{15.824914in}{3.568135in}}%
\pgfpathlineto{\pgfqpoint{15.824859in}{3.607069in}}%
\pgfpathlineto{\pgfqpoint{15.824838in}{3.646002in}}%
\pgfpathlineto{\pgfqpoint{15.824831in}{3.684936in}}%
\pgfpathlineto{\pgfqpoint{15.824821in}{3.723869in}}%
\pgfpathlineto{\pgfqpoint{15.824788in}{3.762803in}}%
\pgfpathlineto{\pgfqpoint{15.824713in}{3.801736in}}%
\pgfpathlineto{\pgfqpoint{15.824575in}{3.840670in}}%
\pgfpathlineto{\pgfqpoint{15.824353in}{3.879604in}}%
\pgfpathlineto{\pgfqpoint{15.824029in}{3.918537in}}%
\pgfpathlineto{\pgfqpoint{15.823591in}{3.957471in}}%
\pgfpathlineto{\pgfqpoint{15.823032in}{3.996404in}}%
\pgfpathlineto{\pgfqpoint{15.822352in}{4.035338in}}%
\pgfpathlineto{\pgfqpoint{15.821553in}{4.074271in}}%
\pgfpathlineto{\pgfqpoint{15.820636in}{4.113205in}}%
\pgfpathlineto{\pgfqpoint{15.819598in}{4.152138in}}%
\pgfpathlineto{\pgfqpoint{15.818427in}{4.191072in}}%
\pgfpathlineto{\pgfqpoint{15.817102in}{4.230005in}}%
\pgfpathlineto{\pgfqpoint{15.815593in}{4.268939in}}%
\pgfpathlineto{\pgfqpoint{15.813863in}{4.307872in}}%
\pgfpathlineto{\pgfqpoint{15.811866in}{4.346806in}}%
\pgfpathlineto{\pgfqpoint{15.809540in}{4.385739in}}%
\pgfpathlineto{\pgfqpoint{15.806800in}{4.424673in}}%
\pgfpathlineto{\pgfqpoint{15.803521in}{4.463606in}}%
\pgfpathlineto{\pgfqpoint{15.799528in}{4.502540in}}%
\pgfpathlineto{\pgfqpoint{15.794592in}{4.541473in}}%
\pgfpathlineto{\pgfqpoint{15.788437in}{4.580407in}}%
\pgfpathlineto{\pgfqpoint{15.780775in}{4.619340in}}%
\pgfpathlineto{\pgfqpoint{15.771364in}{4.658274in}}%
\pgfpathlineto{\pgfqpoint{15.760085in}{4.697208in}}%
\pgfpathlineto{\pgfqpoint{15.747032in}{4.736141in}}%
\pgfpathlineto{\pgfqpoint{15.732587in}{4.775075in}}%
\pgfpathlineto{\pgfqpoint{15.717465in}{4.814008in}}%
\pgfpathlineto{\pgfqpoint{15.702698in}{4.852942in}}%
\pgfpathlineto{\pgfqpoint{15.689550in}{4.891875in}}%
\pgfpathlineto{\pgfqpoint{15.679352in}{4.930809in}}%
\pgfpathlineto{\pgfqpoint{15.673305in}{4.969742in}}%
\pgfpathlineto{\pgfqpoint{15.672266in}{5.008676in}}%
\pgfpathlineto{\pgfqpoint{15.676577in}{5.047609in}}%
\pgfpathlineto{\pgfqpoint{15.685993in}{5.086543in}}%
\pgfpathlineto{\pgfqpoint{15.699708in}{5.125476in}}%
\pgfpathlineto{\pgfqpoint{15.716491in}{5.164410in}}%
\pgfpathlineto{\pgfqpoint{15.734895in}{5.203343in}}%
\pgfpathlineto{\pgfqpoint{15.753482in}{5.242277in}}%
\pgfpathlineto{\pgfqpoint{15.771023in}{5.281210in}}%
\pgfpathlineto{\pgfqpoint{15.901379in}{5.281210in}}%
\pgfpathlineto{\pgfqpoint{15.901379in}{5.281210in}}%
\pgfpathlineto{\pgfqpoint{15.918920in}{5.242277in}}%
\pgfpathlineto{\pgfqpoint{15.937507in}{5.203343in}}%
\pgfpathlineto{\pgfqpoint{15.955910in}{5.164410in}}%
\pgfpathlineto{\pgfqpoint{15.972694in}{5.125476in}}%
\pgfpathlineto{\pgfqpoint{15.986409in}{5.086543in}}%
\pgfpathlineto{\pgfqpoint{15.995825in}{5.047609in}}%
\pgfpathlineto{\pgfqpoint{16.000136in}{5.008676in}}%
\pgfpathlineto{\pgfqpoint{15.999096in}{4.969742in}}%
\pgfpathlineto{\pgfqpoint{15.993050in}{4.930809in}}%
\pgfpathlineto{\pgfqpoint{15.982852in}{4.891875in}}%
\pgfpathlineto{\pgfqpoint{15.969704in}{4.852942in}}%
\pgfpathlineto{\pgfqpoint{15.954937in}{4.814008in}}%
\pgfpathlineto{\pgfqpoint{15.939815in}{4.775075in}}%
\pgfpathlineto{\pgfqpoint{15.925370in}{4.736141in}}%
\pgfpathlineto{\pgfqpoint{15.912317in}{4.697208in}}%
\pgfpathlineto{\pgfqpoint{15.901038in}{4.658274in}}%
\pgfpathlineto{\pgfqpoint{15.891627in}{4.619340in}}%
\pgfpathlineto{\pgfqpoint{15.883965in}{4.580407in}}%
\pgfpathlineto{\pgfqpoint{15.877810in}{4.541473in}}%
\pgfpathlineto{\pgfqpoint{15.872874in}{4.502540in}}%
\pgfpathlineto{\pgfqpoint{15.868881in}{4.463606in}}%
\pgfpathlineto{\pgfqpoint{15.865602in}{4.424673in}}%
\pgfpathlineto{\pgfqpoint{15.862861in}{4.385739in}}%
\pgfpathlineto{\pgfqpoint{15.860536in}{4.346806in}}%
\pgfpathlineto{\pgfqpoint{15.858538in}{4.307872in}}%
\pgfpathlineto{\pgfqpoint{15.856809in}{4.268939in}}%
\pgfpathlineto{\pgfqpoint{15.855300in}{4.230005in}}%
\pgfpathlineto{\pgfqpoint{15.853975in}{4.191072in}}%
\pgfpathlineto{\pgfqpoint{15.852804in}{4.152138in}}%
\pgfpathlineto{\pgfqpoint{15.851766in}{4.113205in}}%
\pgfpathlineto{\pgfqpoint{15.850849in}{4.074271in}}%
\pgfpathlineto{\pgfqpoint{15.850050in}{4.035338in}}%
\pgfpathlineto{\pgfqpoint{15.849370in}{3.996404in}}%
\pgfpathlineto{\pgfqpoint{15.848811in}{3.957471in}}%
\pgfpathlineto{\pgfqpoint{15.848372in}{3.918537in}}%
\pgfpathlineto{\pgfqpoint{15.848049in}{3.879604in}}%
\pgfpathlineto{\pgfqpoint{15.847827in}{3.840670in}}%
\pgfpathlineto{\pgfqpoint{15.847689in}{3.801736in}}%
\pgfpathlineto{\pgfqpoint{15.847614in}{3.762803in}}%
\pgfpathlineto{\pgfqpoint{15.847581in}{3.723869in}}%
\pgfpathlineto{\pgfqpoint{15.847571in}{3.684936in}}%
\pgfpathlineto{\pgfqpoint{15.847564in}{3.646002in}}%
\pgfpathlineto{\pgfqpoint{15.847543in}{3.607069in}}%
\pgfpathlineto{\pgfqpoint{15.847488in}{3.568135in}}%
\pgfpathlineto{\pgfqpoint{15.847379in}{3.529202in}}%
\pgfpathlineto{\pgfqpoint{15.847196in}{3.490268in}}%
\pgfpathlineto{\pgfqpoint{15.846922in}{3.451335in}}%
\pgfpathlineto{\pgfqpoint{15.846541in}{3.412401in}}%
\pgfpathlineto{\pgfqpoint{15.846051in}{3.373468in}}%
\pgfpathlineto{\pgfqpoint{15.845455in}{3.334534in}}%
\pgfpathlineto{\pgfqpoint{15.844771in}{3.295601in}}%
\pgfpathlineto{\pgfqpoint{15.844026in}{3.256667in}}%
\pgfpathlineto{\pgfqpoint{15.843257in}{3.217734in}}%
\pgfpathlineto{\pgfqpoint{15.842499in}{3.178800in}}%
\pgfpathlineto{\pgfqpoint{15.841787in}{3.139867in}}%
\pgfpathlineto{\pgfqpoint{15.841151in}{3.100933in}}%
\pgfpathlineto{\pgfqpoint{15.840609in}{3.061999in}}%
\pgfpathlineto{\pgfqpoint{15.840170in}{3.023066in}}%
\pgfpathlineto{\pgfqpoint{15.839834in}{2.984132in}}%
\pgfpathlineto{\pgfqpoint{15.839596in}{2.945199in}}%
\pgfpathlineto{\pgfqpoint{15.839446in}{2.906265in}}%
\pgfpathlineto{\pgfqpoint{15.839372in}{2.867332in}}%
\pgfpathlineto{\pgfqpoint{15.839359in}{2.828398in}}%
\pgfpathlineto{\pgfqpoint{15.839391in}{2.789465in}}%
\pgfpathlineto{\pgfqpoint{15.839447in}{2.750531in}}%
\pgfpathlineto{\pgfqpoint{15.839503in}{2.711598in}}%
\pgfpathlineto{\pgfqpoint{15.839536in}{2.672664in}}%
\pgfpathlineto{\pgfqpoint{15.839522in}{2.633731in}}%
\pgfpathlineto{\pgfqpoint{15.839446in}{2.594797in}}%
\pgfpathlineto{\pgfqpoint{15.839298in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{15.839080in}{2.516930in}}%
\pgfpathlineto{\pgfqpoint{15.838802in}{2.477997in}}%
\pgfpathlineto{\pgfqpoint{15.838482in}{2.439063in}}%
\pgfpathlineto{\pgfqpoint{15.838139in}{2.400130in}}%
\pgfpathlineto{\pgfqpoint{15.837796in}{2.361196in}}%
\pgfpathlineto{\pgfqpoint{15.837472in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{15.837180in}{2.283329in}}%
\pgfpathlineto{\pgfqpoint{15.836931in}{2.244395in}}%
\pgfpathlineto{\pgfqpoint{15.836728in}{2.205462in}}%
\pgfpathlineto{\pgfqpoint{15.836570in}{2.166528in}}%
\pgfpathlineto{\pgfqpoint{15.836454in}{2.127595in}}%
\pgfpathlineto{\pgfqpoint{15.836375in}{2.088661in}}%
\pgfpathlineto{\pgfqpoint{15.836329in}{2.049728in}}%
\pgfpathlineto{\pgfqpoint{15.836312in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{15.836321in}{1.971861in}}%
\pgfpathlineto{\pgfqpoint{15.836356in}{1.932927in}}%
\pgfpathlineto{\pgfqpoint{15.836417in}{1.893994in}}%
\pgfpathlineto{\pgfqpoint{15.836506in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{15.836623in}{1.816127in}}%
\pgfpathlineto{\pgfqpoint{15.836767in}{1.777193in}}%
\pgfpathlineto{\pgfqpoint{15.836932in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{15.837110in}{1.699326in}}%
\pgfpathlineto{\pgfqpoint{15.837288in}{1.660393in}}%
\pgfpathlineto{\pgfqpoint{15.837453in}{1.621459in}}%
\pgfpathlineto{\pgfqpoint{15.837589in}{1.582526in}}%
\pgfpathlineto{\pgfqpoint{15.837682in}{1.543592in}}%
\pgfpathlineto{\pgfqpoint{15.837723in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{15.837707in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{15.837636in}{1.426791in}}%
\pgfpathlineto{\pgfqpoint{15.837636in}{1.426791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{16.243058in}{1.766202in}}{\pgfqpoint{16.785534in}{5.520556in}}{%
\pgfpathmoveto{\pgfqpoint{16.515743in}{1.766202in}}%
\pgfpathlineto{\pgfqpoint{16.512849in}{1.766202in}}%
\pgfpathlineto{\pgfqpoint{16.512940in}{1.804125in}}%
\pgfpathlineto{\pgfqpoint{16.513181in}{1.842048in}}%
\pgfpathlineto{\pgfqpoint{16.513491in}{1.879970in}}%
\pgfpathlineto{\pgfqpoint{16.513786in}{1.917893in}}%
\pgfpathlineto{\pgfqpoint{16.514013in}{1.955816in}}%
\pgfpathlineto{\pgfqpoint{16.514158in}{1.993739in}}%
\pgfpathlineto{\pgfqpoint{16.514237in}{2.031661in}}%
\pgfpathlineto{\pgfqpoint{16.514274in}{2.069584in}}%
\pgfpathlineto{\pgfqpoint{16.514289in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{16.514294in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{16.514295in}{2.183352in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.221275in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.297121in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.335044in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.372966in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.410889in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.448812in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.486735in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.524657in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.562580in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.600503in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.638426in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.676348in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.714271in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.752194in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.790117in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.828040in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.865962in}}%
\pgfpathlineto{\pgfqpoint{16.514295in}{2.903885in}}%
\pgfpathlineto{\pgfqpoint{16.514293in}{2.941808in}}%
\pgfpathlineto{\pgfqpoint{16.514285in}{2.979731in}}%
\pgfpathlineto{\pgfqpoint{16.514263in}{3.017653in}}%
\pgfpathlineto{\pgfqpoint{16.514207in}{3.055576in}}%
\pgfpathlineto{\pgfqpoint{16.514081in}{3.093499in}}%
\pgfpathlineto{\pgfqpoint{16.513841in}{3.131422in}}%
\pgfpathlineto{\pgfqpoint{16.513449in}{3.169344in}}%
\pgfpathlineto{\pgfqpoint{16.512908in}{3.207267in}}%
\pgfpathlineto{\pgfqpoint{16.512294in}{3.245190in}}%
\pgfpathlineto{\pgfqpoint{16.511755in}{3.283113in}}%
\pgfpathlineto{\pgfqpoint{16.511457in}{3.321036in}}%
\pgfpathlineto{\pgfqpoint{16.511505in}{3.358958in}}%
\pgfpathlineto{\pgfqpoint{16.511881in}{3.396881in}}%
\pgfpathlineto{\pgfqpoint{16.512457in}{3.434804in}}%
\pgfpathlineto{\pgfqpoint{16.513063in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{16.513568in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{16.513914in}{3.548572in}}%
\pgfpathlineto{\pgfqpoint{16.514106in}{3.586495in}}%
\pgfpathlineto{\pgfqpoint{16.514173in}{3.624418in}}%
\pgfpathlineto{\pgfqpoint{16.514125in}{3.662340in}}%
\pgfpathlineto{\pgfqpoint{16.513936in}{3.700263in}}%
\pgfpathlineto{\pgfqpoint{16.513547in}{3.738186in}}%
\pgfpathlineto{\pgfqpoint{16.512892in}{3.776109in}}%
\pgfpathlineto{\pgfqpoint{16.511950in}{3.814032in}}%
\pgfpathlineto{\pgfqpoint{16.510786in}{3.851954in}}%
\pgfpathlineto{\pgfqpoint{16.509542in}{3.889877in}}%
\pgfpathlineto{\pgfqpoint{16.508378in}{3.927800in}}%
\pgfpathlineto{\pgfqpoint{16.507386in}{3.965723in}}%
\pgfpathlineto{\pgfqpoint{16.506556in}{4.003645in}}%
\pgfpathlineto{\pgfqpoint{16.505796in}{4.041568in}}%
\pgfpathlineto{\pgfqpoint{16.504989in}{4.079491in}}%
\pgfpathlineto{\pgfqpoint{16.504033in}{4.117414in}}%
\pgfpathlineto{\pgfqpoint{16.502868in}{4.155336in}}%
\pgfpathlineto{\pgfqpoint{16.501506in}{4.193259in}}%
\pgfpathlineto{\pgfqpoint{16.500063in}{4.231182in}}%
\pgfpathlineto{\pgfqpoint{16.498706in}{4.269105in}}%
\pgfpathlineto{\pgfqpoint{16.497545in}{4.307028in}}%
\pgfpathlineto{\pgfqpoint{16.496542in}{4.344950in}}%
\pgfpathlineto{\pgfqpoint{16.495529in}{4.382873in}}%
\pgfpathlineto{\pgfqpoint{16.494326in}{4.420796in}}%
\pgfpathlineto{\pgfqpoint{16.492835in}{4.458719in}}%
\pgfpathlineto{\pgfqpoint{16.491020in}{4.496641in}}%
\pgfpathlineto{\pgfqpoint{16.488764in}{4.534564in}}%
\pgfpathlineto{\pgfqpoint{16.485710in}{4.572487in}}%
\pgfpathlineto{\pgfqpoint{16.481188in}{4.610410in}}%
\pgfpathlineto{\pgfqpoint{16.474282in}{4.648332in}}%
\pgfpathlineto{\pgfqpoint{16.464037in}{4.686255in}}%
\pgfpathlineto{\pgfqpoint{16.449719in}{4.724178in}}%
\pgfpathlineto{\pgfqpoint{16.430949in}{4.762101in}}%
\pgfpathlineto{\pgfqpoint{16.407602in}{4.800024in}}%
\pgfpathlineto{\pgfqpoint{16.379615in}{4.837946in}}%
\pgfpathlineto{\pgfqpoint{16.347200in}{4.875869in}}%
\pgfpathlineto{\pgfqpoint{16.311847in}{4.913792in}}%
\pgfpathlineto{\pgfqpoint{16.277729in}{4.951715in}}%
\pgfpathlineto{\pgfqpoint{16.252068in}{4.989637in}}%
\pgfpathlineto{\pgfqpoint{16.243058in}{5.027560in}}%
\pgfpathlineto{\pgfqpoint{16.255814in}{5.065483in}}%
\pgfpathlineto{\pgfqpoint{16.288997in}{5.103406in}}%
\pgfpathlineto{\pgfqpoint{16.334834in}{5.141328in}}%
\pgfpathlineto{\pgfqpoint{16.382769in}{5.179251in}}%
\pgfpathlineto{\pgfqpoint{16.424147in}{5.217174in}}%
\pgfpathlineto{\pgfqpoint{16.454941in}{5.255097in}}%
\pgfpathlineto{\pgfqpoint{16.475498in}{5.293020in}}%
\pgfpathlineto{\pgfqpoint{16.488469in}{5.330942in}}%
\pgfpathlineto{\pgfqpoint{16.496720in}{5.368865in}}%
\pgfpathlineto{\pgfqpoint{16.502251in}{5.406788in}}%
\pgfpathlineto{\pgfqpoint{16.506120in}{5.444711in}}%
\pgfpathlineto{\pgfqpoint{16.508823in}{5.482633in}}%
\pgfpathlineto{\pgfqpoint{16.510661in}{5.520556in}}%
\pgfpathlineto{\pgfqpoint{16.517931in}{5.520556in}}%
\pgfpathlineto{\pgfqpoint{16.517931in}{5.520556in}}%
\pgfpathlineto{\pgfqpoint{16.519769in}{5.482633in}}%
\pgfpathlineto{\pgfqpoint{16.522472in}{5.444711in}}%
\pgfpathlineto{\pgfqpoint{16.526341in}{5.406788in}}%
\pgfpathlineto{\pgfqpoint{16.531872in}{5.368865in}}%
\pgfpathlineto{\pgfqpoint{16.540123in}{5.330942in}}%
\pgfpathlineto{\pgfqpoint{16.553093in}{5.293020in}}%
\pgfpathlineto{\pgfqpoint{16.573651in}{5.255097in}}%
\pgfpathlineto{\pgfqpoint{16.604445in}{5.217174in}}%
\pgfpathlineto{\pgfqpoint{16.645823in}{5.179251in}}%
\pgfpathlineto{\pgfqpoint{16.693758in}{5.141328in}}%
\pgfpathlineto{\pgfqpoint{16.739594in}{5.103406in}}%
\pgfpathlineto{\pgfqpoint{16.772777in}{5.065483in}}%
\pgfpathlineto{\pgfqpoint{16.785534in}{5.027560in}}%
\pgfpathlineto{\pgfqpoint{16.776523in}{4.989637in}}%
\pgfpathlineto{\pgfqpoint{16.750863in}{4.951715in}}%
\pgfpathlineto{\pgfqpoint{16.716745in}{4.913792in}}%
\pgfpathlineto{\pgfqpoint{16.681391in}{4.875869in}}%
\pgfpathlineto{\pgfqpoint{16.648976in}{4.837946in}}%
\pgfpathlineto{\pgfqpoint{16.620990in}{4.800024in}}%
\pgfpathlineto{\pgfqpoint{16.597642in}{4.762101in}}%
\pgfpathlineto{\pgfqpoint{16.578873in}{4.724178in}}%
\pgfpathlineto{\pgfqpoint{16.564555in}{4.686255in}}%
\pgfpathlineto{\pgfqpoint{16.554310in}{4.648332in}}%
\pgfpathlineto{\pgfqpoint{16.547403in}{4.610410in}}%
\pgfpathlineto{\pgfqpoint{16.542882in}{4.572487in}}%
\pgfpathlineto{\pgfqpoint{16.539828in}{4.534564in}}%
\pgfpathlineto{\pgfqpoint{16.537572in}{4.496641in}}%
\pgfpathlineto{\pgfqpoint{16.535757in}{4.458719in}}%
\pgfpathlineto{\pgfqpoint{16.534266in}{4.420796in}}%
\pgfpathlineto{\pgfqpoint{16.533062in}{4.382873in}}%
\pgfpathlineto{\pgfqpoint{16.532049in}{4.344950in}}%
\pgfpathlineto{\pgfqpoint{16.531046in}{4.307028in}}%
\pgfpathlineto{\pgfqpoint{16.529885in}{4.269105in}}%
\pgfpathlineto{\pgfqpoint{16.528528in}{4.231182in}}%
\pgfpathlineto{\pgfqpoint{16.527085in}{4.193259in}}%
\pgfpathlineto{\pgfqpoint{16.525724in}{4.155336in}}%
\pgfpathlineto{\pgfqpoint{16.524558in}{4.117414in}}%
\pgfpathlineto{\pgfqpoint{16.523603in}{4.079491in}}%
\pgfpathlineto{\pgfqpoint{16.522796in}{4.041568in}}%
\pgfpathlineto{\pgfqpoint{16.522036in}{4.003645in}}%
\pgfpathlineto{\pgfqpoint{16.521206in}{3.965723in}}%
\pgfpathlineto{\pgfqpoint{16.520214in}{3.927800in}}%
\pgfpathlineto{\pgfqpoint{16.519049in}{3.889877in}}%
\pgfpathlineto{\pgfqpoint{16.517805in}{3.851954in}}%
\pgfpathlineto{\pgfqpoint{16.516641in}{3.814032in}}%
\pgfpathlineto{\pgfqpoint{16.515700in}{3.776109in}}%
\pgfpathlineto{\pgfqpoint{16.515045in}{3.738186in}}%
\pgfpathlineto{\pgfqpoint{16.514655in}{3.700263in}}%
\pgfpathlineto{\pgfqpoint{16.514467in}{3.662340in}}%
\pgfpathlineto{\pgfqpoint{16.514419in}{3.624418in}}%
\pgfpathlineto{\pgfqpoint{16.514486in}{3.586495in}}%
\pgfpathlineto{\pgfqpoint{16.514678in}{3.548572in}}%
\pgfpathlineto{\pgfqpoint{16.515024in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{16.515529in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{16.516135in}{3.434804in}}%
\pgfpathlineto{\pgfqpoint{16.516711in}{3.396881in}}%
\pgfpathlineto{\pgfqpoint{16.517087in}{3.358958in}}%
\pgfpathlineto{\pgfqpoint{16.517135in}{3.321036in}}%
\pgfpathlineto{\pgfqpoint{16.516837in}{3.283113in}}%
\pgfpathlineto{\pgfqpoint{16.516298in}{3.245190in}}%
\pgfpathlineto{\pgfqpoint{16.515684in}{3.207267in}}%
\pgfpathlineto{\pgfqpoint{16.515143in}{3.169344in}}%
\pgfpathlineto{\pgfqpoint{16.514751in}{3.131422in}}%
\pgfpathlineto{\pgfqpoint{16.514511in}{3.093499in}}%
\pgfpathlineto{\pgfqpoint{16.514385in}{3.055576in}}%
\pgfpathlineto{\pgfqpoint{16.514329in}{3.017653in}}%
\pgfpathlineto{\pgfqpoint{16.514306in}{2.979731in}}%
\pgfpathlineto{\pgfqpoint{16.514299in}{2.941808in}}%
\pgfpathlineto{\pgfqpoint{16.514297in}{2.903885in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.865962in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.828040in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.790117in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.752194in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.714271in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.676348in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.638426in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.600503in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.562580in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.524657in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.486735in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.448812in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.410889in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.372966in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.335044in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.297121in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.221275in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{2.183352in}}%
\pgfpathlineto{\pgfqpoint{16.514298in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{16.514303in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{16.514318in}{2.069584in}}%
\pgfpathlineto{\pgfqpoint{16.514355in}{2.031661in}}%
\pgfpathlineto{\pgfqpoint{16.514434in}{1.993739in}}%
\pgfpathlineto{\pgfqpoint{16.514579in}{1.955816in}}%
\pgfpathlineto{\pgfqpoint{16.514805in}{1.917893in}}%
\pgfpathlineto{\pgfqpoint{16.515100in}{1.879970in}}%
\pgfpathlineto{\pgfqpoint{16.515411in}{1.842048in}}%
\pgfpathlineto{\pgfqpoint{16.515652in}{1.804125in}}%
\pgfpathlineto{\pgfqpoint{16.515743in}{1.766202in}}%
\pgfpathlineto{\pgfqpoint{16.515743in}{1.766202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{16.989949in}{4.774599in}}{\pgfqpoint{17.394833in}{5.295395in}}{%
\pgfpathmoveto{\pgfqpoint{17.194155in}{4.774599in}}%
\pgfpathlineto{\pgfqpoint{17.190626in}{4.774599in}}%
\pgfpathlineto{\pgfqpoint{17.190538in}{4.779859in}}%
\pgfpathlineto{\pgfqpoint{17.190479in}{4.785120in}}%
\pgfpathlineto{\pgfqpoint{17.190411in}{4.790381in}}%
\pgfpathlineto{\pgfqpoint{17.190295in}{4.795641in}}%
\pgfpathlineto{\pgfqpoint{17.190111in}{4.800902in}}%
\pgfpathlineto{\pgfqpoint{17.189865in}{4.806162in}}%
\pgfpathlineto{\pgfqpoint{17.189584in}{4.811423in}}%
\pgfpathlineto{\pgfqpoint{17.189307in}{4.816683in}}%
\pgfpathlineto{\pgfqpoint{17.189068in}{4.821944in}}%
\pgfpathlineto{\pgfqpoint{17.188881in}{4.827204in}}%
\pgfpathlineto{\pgfqpoint{17.188738in}{4.832465in}}%
\pgfpathlineto{\pgfqpoint{17.188611in}{4.837726in}}%
\pgfpathlineto{\pgfqpoint{17.188463in}{4.842986in}}%
\pgfpathlineto{\pgfqpoint{17.188270in}{4.848247in}}%
\pgfpathlineto{\pgfqpoint{17.188020in}{4.853507in}}%
\pgfpathlineto{\pgfqpoint{17.187723in}{4.858768in}}%
\pgfpathlineto{\pgfqpoint{17.187388in}{4.864028in}}%
\pgfpathlineto{\pgfqpoint{17.187004in}{4.869289in}}%
\pgfpathlineto{\pgfqpoint{17.186516in}{4.874550in}}%
\pgfpathlineto{\pgfqpoint{17.185804in}{4.879810in}}%
\pgfpathlineto{\pgfqpoint{17.184682in}{4.885071in}}%
\pgfpathlineto{\pgfqpoint{17.182920in}{4.890331in}}%
\pgfpathlineto{\pgfqpoint{17.180280in}{4.895592in}}%
\pgfpathlineto{\pgfqpoint{17.176578in}{4.900852in}}%
\pgfpathlineto{\pgfqpoint{17.171744in}{4.906113in}}%
\pgfpathlineto{\pgfqpoint{17.165871in}{4.911373in}}%
\pgfpathlineto{\pgfqpoint{17.159231in}{4.916634in}}%
\pgfpathlineto{\pgfqpoint{17.152248in}{4.921895in}}%
\pgfpathlineto{\pgfqpoint{17.145417in}{4.927155in}}%
\pgfpathlineto{\pgfqpoint{17.139188in}{4.932416in}}%
\pgfpathlineto{\pgfqpoint{17.133840in}{4.937676in}}%
\pgfpathlineto{\pgfqpoint{17.129390in}{4.942937in}}%
\pgfpathlineto{\pgfqpoint{17.125556in}{4.948197in}}%
\pgfpathlineto{\pgfqpoint{17.121805in}{4.953458in}}%
\pgfpathlineto{\pgfqpoint{17.117458in}{4.958719in}}%
\pgfpathlineto{\pgfqpoint{17.111846in}{4.963979in}}%
\pgfpathlineto{\pgfqpoint{17.104450in}{4.969240in}}%
\pgfpathlineto{\pgfqpoint{17.095012in}{4.974500in}}%
\pgfpathlineto{\pgfqpoint{17.083600in}{4.979761in}}%
\pgfpathlineto{\pgfqpoint{17.070595in}{4.985021in}}%
\pgfpathlineto{\pgfqpoint{17.056641in}{4.990282in}}%
\pgfpathlineto{\pgfqpoint{17.042535in}{4.995542in}}%
\pgfpathlineto{\pgfqpoint{17.029092in}{5.000803in}}%
\pgfpathlineto{\pgfqpoint{17.017008in}{5.006064in}}%
\pgfpathlineto{\pgfqpoint{17.006771in}{5.011324in}}%
\pgfpathlineto{\pgfqpoint{16.998678in}{5.016585in}}%
\pgfpathlineto{\pgfqpoint{16.992957in}{5.021845in}}%
\pgfpathlineto{\pgfqpoint{16.989949in}{5.027106in}}%
\pgfpathlineto{\pgfqpoint{16.990217in}{5.032366in}}%
\pgfpathlineto{\pgfqpoint{16.994480in}{5.037627in}}%
\pgfpathlineto{\pgfqpoint{17.003346in}{5.042888in}}%
\pgfpathlineto{\pgfqpoint{17.016965in}{5.048148in}}%
\pgfpathlineto{\pgfqpoint{17.034766in}{5.053409in}}%
\pgfpathlineto{\pgfqpoint{17.055452in}{5.058669in}}%
\pgfpathlineto{\pgfqpoint{17.077262in}{5.063930in}}%
\pgfpathlineto{\pgfqpoint{17.098392in}{5.069190in}}%
\pgfpathlineto{\pgfqpoint{17.117391in}{5.074451in}}%
\pgfpathlineto{\pgfqpoint{17.133394in}{5.079711in}}%
\pgfpathlineto{\pgfqpoint{17.146137in}{5.084972in}}%
\pgfpathlineto{\pgfqpoint{17.155810in}{5.090233in}}%
\pgfpathlineto{\pgfqpoint{17.162837in}{5.095493in}}%
\pgfpathlineto{\pgfqpoint{17.167694in}{5.100754in}}%
\pgfpathlineto{\pgfqpoint{17.170803in}{5.106014in}}%
\pgfpathlineto{\pgfqpoint{17.172505in}{5.111275in}}%
\pgfpathlineto{\pgfqpoint{17.173113in}{5.116535in}}%
\pgfpathlineto{\pgfqpoint{17.172959in}{5.121796in}}%
\pgfpathlineto{\pgfqpoint{17.172427in}{5.127057in}}%
\pgfpathlineto{\pgfqpoint{17.171927in}{5.132317in}}%
\pgfpathlineto{\pgfqpoint{17.171829in}{5.137578in}}%
\pgfpathlineto{\pgfqpoint{17.172373in}{5.142838in}}%
\pgfpathlineto{\pgfqpoint{17.173615in}{5.148099in}}%
\pgfpathlineto{\pgfqpoint{17.175423in}{5.153359in}}%
\pgfpathlineto{\pgfqpoint{17.177532in}{5.158620in}}%
\pgfpathlineto{\pgfqpoint{17.179645in}{5.163881in}}%
\pgfpathlineto{\pgfqpoint{17.181525in}{5.169141in}}%
\pgfpathlineto{\pgfqpoint{17.183047in}{5.174402in}}%
\pgfpathlineto{\pgfqpoint{17.184202in}{5.179662in}}%
\pgfpathlineto{\pgfqpoint{17.185058in}{5.184923in}}%
\pgfpathlineto{\pgfqpoint{17.185711in}{5.190183in}}%
\pgfpathlineto{\pgfqpoint{17.186241in}{5.195444in}}%
\pgfpathlineto{\pgfqpoint{17.186706in}{5.200704in}}%
\pgfpathlineto{\pgfqpoint{17.187141in}{5.205965in}}%
\pgfpathlineto{\pgfqpoint{17.187567in}{5.211226in}}%
\pgfpathlineto{\pgfqpoint{17.187998in}{5.216486in}}%
\pgfpathlineto{\pgfqpoint{17.188436in}{5.221747in}}%
\pgfpathlineto{\pgfqpoint{17.188866in}{5.227007in}}%
\pgfpathlineto{\pgfqpoint{17.189264in}{5.232268in}}%
\pgfpathlineto{\pgfqpoint{17.189599in}{5.237528in}}%
\pgfpathlineto{\pgfqpoint{17.189852in}{5.242789in}}%
\pgfpathlineto{\pgfqpoint{17.190022in}{5.248050in}}%
\pgfpathlineto{\pgfqpoint{17.190126in}{5.253310in}}%
\pgfpathlineto{\pgfqpoint{17.190188in}{5.258571in}}%
\pgfpathlineto{\pgfqpoint{17.190229in}{5.263831in}}%
\pgfpathlineto{\pgfqpoint{17.190261in}{5.269092in}}%
\pgfpathlineto{\pgfqpoint{17.190289in}{5.274352in}}%
\pgfpathlineto{\pgfqpoint{17.190316in}{5.279613in}}%
\pgfpathlineto{\pgfqpoint{17.190353in}{5.284873in}}%
\pgfpathlineto{\pgfqpoint{17.190418in}{5.290134in}}%
\pgfpathlineto{\pgfqpoint{17.190532in}{5.295395in}}%
\pgfpathlineto{\pgfqpoint{17.194250in}{5.295395in}}%
\pgfpathlineto{\pgfqpoint{17.194250in}{5.295395in}}%
\pgfpathlineto{\pgfqpoint{17.194363in}{5.290134in}}%
\pgfpathlineto{\pgfqpoint{17.194428in}{5.284873in}}%
\pgfpathlineto{\pgfqpoint{17.194465in}{5.279613in}}%
\pgfpathlineto{\pgfqpoint{17.194492in}{5.274352in}}%
\pgfpathlineto{\pgfqpoint{17.194520in}{5.269092in}}%
\pgfpathlineto{\pgfqpoint{17.194552in}{5.263831in}}%
\pgfpathlineto{\pgfqpoint{17.194594in}{5.258571in}}%
\pgfpathlineto{\pgfqpoint{17.194656in}{5.253310in}}%
\pgfpathlineto{\pgfqpoint{17.194759in}{5.248050in}}%
\pgfpathlineto{\pgfqpoint{17.194930in}{5.242789in}}%
\pgfpathlineto{\pgfqpoint{17.195183in}{5.237528in}}%
\pgfpathlineto{\pgfqpoint{17.195518in}{5.232268in}}%
\pgfpathlineto{\pgfqpoint{17.195915in}{5.227007in}}%
\pgfpathlineto{\pgfqpoint{17.196346in}{5.221747in}}%
\pgfpathlineto{\pgfqpoint{17.196783in}{5.216486in}}%
\pgfpathlineto{\pgfqpoint{17.197214in}{5.211226in}}%
\pgfpathlineto{\pgfqpoint{17.197640in}{5.205965in}}%
\pgfpathlineto{\pgfqpoint{17.198075in}{5.200704in}}%
\pgfpathlineto{\pgfqpoint{17.198540in}{5.195444in}}%
\pgfpathlineto{\pgfqpoint{17.199071in}{5.190183in}}%
\pgfpathlineto{\pgfqpoint{17.199723in}{5.184923in}}%
\pgfpathlineto{\pgfqpoint{17.200579in}{5.179662in}}%
\pgfpathlineto{\pgfqpoint{17.201735in}{5.174402in}}%
\pgfpathlineto{\pgfqpoint{17.203257in}{5.169141in}}%
\pgfpathlineto{\pgfqpoint{17.205137in}{5.163881in}}%
\pgfpathlineto{\pgfqpoint{17.207250in}{5.158620in}}%
\pgfpathlineto{\pgfqpoint{17.209359in}{5.153359in}}%
\pgfpathlineto{\pgfqpoint{17.211166in}{5.148099in}}%
\pgfpathlineto{\pgfqpoint{17.212409in}{5.142838in}}%
\pgfpathlineto{\pgfqpoint{17.212953in}{5.137578in}}%
\pgfpathlineto{\pgfqpoint{17.212854in}{5.132317in}}%
\pgfpathlineto{\pgfqpoint{17.212355in}{5.127057in}}%
\pgfpathlineto{\pgfqpoint{17.211822in}{5.121796in}}%
\pgfpathlineto{\pgfqpoint{17.211668in}{5.116535in}}%
\pgfpathlineto{\pgfqpoint{17.212276in}{5.111275in}}%
\pgfpathlineto{\pgfqpoint{17.213979in}{5.106014in}}%
\pgfpathlineto{\pgfqpoint{17.217087in}{5.100754in}}%
\pgfpathlineto{\pgfqpoint{17.221945in}{5.095493in}}%
\pgfpathlineto{\pgfqpoint{17.228972in}{5.090233in}}%
\pgfpathlineto{\pgfqpoint{17.238644in}{5.084972in}}%
\pgfpathlineto{\pgfqpoint{17.251388in}{5.079711in}}%
\pgfpathlineto{\pgfqpoint{17.267391in}{5.074451in}}%
\pgfpathlineto{\pgfqpoint{17.286390in}{5.069190in}}%
\pgfpathlineto{\pgfqpoint{17.307519in}{5.063930in}}%
\pgfpathlineto{\pgfqpoint{17.329329in}{5.058669in}}%
\pgfpathlineto{\pgfqpoint{17.350015in}{5.053409in}}%
\pgfpathlineto{\pgfqpoint{17.367816in}{5.048148in}}%
\pgfpathlineto{\pgfqpoint{17.381435in}{5.042888in}}%
\pgfpathlineto{\pgfqpoint{17.390302in}{5.037627in}}%
\pgfpathlineto{\pgfqpoint{17.394565in}{5.032366in}}%
\pgfpathlineto{\pgfqpoint{17.394833in}{5.027106in}}%
\pgfpathlineto{\pgfqpoint{17.391825in}{5.021845in}}%
\pgfpathlineto{\pgfqpoint{17.386104in}{5.016585in}}%
\pgfpathlineto{\pgfqpoint{17.378010in}{5.011324in}}%
\pgfpathlineto{\pgfqpoint{17.367774in}{5.006064in}}%
\pgfpathlineto{\pgfqpoint{17.355690in}{5.000803in}}%
\pgfpathlineto{\pgfqpoint{17.342247in}{4.995542in}}%
\pgfpathlineto{\pgfqpoint{17.328141in}{4.990282in}}%
\pgfpathlineto{\pgfqpoint{17.314187in}{4.985021in}}%
\pgfpathlineto{\pgfqpoint{17.301182in}{4.979761in}}%
\pgfpathlineto{\pgfqpoint{17.289769in}{4.974500in}}%
\pgfpathlineto{\pgfqpoint{17.280332in}{4.969240in}}%
\pgfpathlineto{\pgfqpoint{17.272935in}{4.963979in}}%
\pgfpathlineto{\pgfqpoint{17.267323in}{4.958719in}}%
\pgfpathlineto{\pgfqpoint{17.262977in}{4.953458in}}%
\pgfpathlineto{\pgfqpoint{17.259225in}{4.948197in}}%
\pgfpathlineto{\pgfqpoint{17.255391in}{4.942937in}}%
\pgfpathlineto{\pgfqpoint{17.250941in}{4.937676in}}%
\pgfpathlineto{\pgfqpoint{17.245594in}{4.932416in}}%
\pgfpathlineto{\pgfqpoint{17.239365in}{4.927155in}}%
\pgfpathlineto{\pgfqpoint{17.232534in}{4.921895in}}%
\pgfpathlineto{\pgfqpoint{17.225551in}{4.916634in}}%
\pgfpathlineto{\pgfqpoint{17.218911in}{4.911373in}}%
\pgfpathlineto{\pgfqpoint{17.213038in}{4.906113in}}%
\pgfpathlineto{\pgfqpoint{17.208204in}{4.900852in}}%
\pgfpathlineto{\pgfqpoint{17.204502in}{4.895592in}}%
\pgfpathlineto{\pgfqpoint{17.201862in}{4.890331in}}%
\pgfpathlineto{\pgfqpoint{17.200099in}{4.885071in}}%
\pgfpathlineto{\pgfqpoint{17.198978in}{4.879810in}}%
\pgfpathlineto{\pgfqpoint{17.198266in}{4.874550in}}%
\pgfpathlineto{\pgfqpoint{17.197778in}{4.869289in}}%
\pgfpathlineto{\pgfqpoint{17.197394in}{4.864028in}}%
\pgfpathlineto{\pgfqpoint{17.197059in}{4.858768in}}%
\pgfpathlineto{\pgfqpoint{17.196761in}{4.853507in}}%
\pgfpathlineto{\pgfqpoint{17.196512in}{4.848247in}}%
\pgfpathlineto{\pgfqpoint{17.196318in}{4.842986in}}%
\pgfpathlineto{\pgfqpoint{17.196171in}{4.837726in}}%
\pgfpathlineto{\pgfqpoint{17.196043in}{4.832465in}}%
\pgfpathlineto{\pgfqpoint{17.195900in}{4.827204in}}%
\pgfpathlineto{\pgfqpoint{17.195714in}{4.821944in}}%
\pgfpathlineto{\pgfqpoint{17.195474in}{4.816683in}}%
\pgfpathlineto{\pgfqpoint{17.195197in}{4.811423in}}%
\pgfpathlineto{\pgfqpoint{17.194916in}{4.806162in}}%
\pgfpathlineto{\pgfqpoint{17.194670in}{4.800902in}}%
\pgfpathlineto{\pgfqpoint{17.194487in}{4.795641in}}%
\pgfpathlineto{\pgfqpoint{17.194371in}{4.790381in}}%
\pgfpathlineto{\pgfqpoint{17.194302in}{4.785120in}}%
\pgfpathlineto{\pgfqpoint{17.194244in}{4.779859in}}%
\pgfpathlineto{\pgfqpoint{17.194155in}{4.774599in}}%
\pgfpathlineto{\pgfqpoint{17.194155in}{4.774599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{17.704132in}{4.624118in}}{\pgfqpoint{18.036839in}{5.181567in}}{%
\pgfpathmoveto{\pgfqpoint{17.873280in}{4.624118in}}%
\pgfpathlineto{\pgfqpoint{17.867691in}{4.624118in}}%
\pgfpathlineto{\pgfqpoint{17.867400in}{4.629748in}}%
\pgfpathlineto{\pgfqpoint{17.867210in}{4.635379in}}%
\pgfpathlineto{\pgfqpoint{17.867143in}{4.641010in}}%
\pgfpathlineto{\pgfqpoint{17.867210in}{4.646641in}}%
\pgfpathlineto{\pgfqpoint{17.867404in}{4.652272in}}%
\pgfpathlineto{\pgfqpoint{17.867704in}{4.657902in}}%
\pgfpathlineto{\pgfqpoint{17.868078in}{4.663533in}}%
\pgfpathlineto{\pgfqpoint{17.868485in}{4.669164in}}%
\pgfpathlineto{\pgfqpoint{17.868887in}{4.674795in}}%
\pgfpathlineto{\pgfqpoint{17.869246in}{4.680426in}}%
\pgfpathlineto{\pgfqpoint{17.869537in}{4.686056in}}%
\pgfpathlineto{\pgfqpoint{17.869741in}{4.691687in}}%
\pgfpathlineto{\pgfqpoint{17.869850in}{4.697318in}}%
\pgfpathlineto{\pgfqpoint{17.869862in}{4.702949in}}%
\pgfpathlineto{\pgfqpoint{17.869782in}{4.708580in}}%
\pgfpathlineto{\pgfqpoint{17.869618in}{4.714210in}}%
\pgfpathlineto{\pgfqpoint{17.869384in}{4.719841in}}%
\pgfpathlineto{\pgfqpoint{17.869097in}{4.725472in}}%
\pgfpathlineto{\pgfqpoint{17.868777in}{4.731103in}}%
\pgfpathlineto{\pgfqpoint{17.868443in}{4.736734in}}%
\pgfpathlineto{\pgfqpoint{17.868109in}{4.742364in}}%
\pgfpathlineto{\pgfqpoint{17.867780in}{4.747995in}}%
\pgfpathlineto{\pgfqpoint{17.867448in}{4.753626in}}%
\pgfpathlineto{\pgfqpoint{17.867090in}{4.759257in}}%
\pgfpathlineto{\pgfqpoint{17.866673in}{4.764888in}}%
\pgfpathlineto{\pgfqpoint{17.866160in}{4.770518in}}%
\pgfpathlineto{\pgfqpoint{17.865520in}{4.776149in}}%
\pgfpathlineto{\pgfqpoint{17.864738in}{4.781780in}}%
\pgfpathlineto{\pgfqpoint{17.863823in}{4.787411in}}%
\pgfpathlineto{\pgfqpoint{17.862809in}{4.793042in}}%
\pgfpathlineto{\pgfqpoint{17.861743in}{4.798672in}}%
\pgfpathlineto{\pgfqpoint{17.860679in}{4.804303in}}%
\pgfpathlineto{\pgfqpoint{17.859654in}{4.809934in}}%
\pgfpathlineto{\pgfqpoint{17.858677in}{4.815565in}}%
\pgfpathlineto{\pgfqpoint{17.857726in}{4.821196in}}%
\pgfpathlineto{\pgfqpoint{17.856743in}{4.826826in}}%
\pgfpathlineto{\pgfqpoint{17.855651in}{4.832457in}}%
\pgfpathlineto{\pgfqpoint{17.854363in}{4.838088in}}%
\pgfpathlineto{\pgfqpoint{17.852799in}{4.843719in}}%
\pgfpathlineto{\pgfqpoint{17.850895in}{4.849350in}}%
\pgfpathlineto{\pgfqpoint{17.848603in}{4.854980in}}%
\pgfpathlineto{\pgfqpoint{17.845894in}{4.860611in}}%
\pgfpathlineto{\pgfqpoint{17.842760in}{4.866242in}}%
\pgfpathlineto{\pgfqpoint{17.839216in}{4.871873in}}%
\pgfpathlineto{\pgfqpoint{17.835312in}{4.877504in}}%
\pgfpathlineto{\pgfqpoint{17.831135in}{4.883134in}}%
\pgfpathlineto{\pgfqpoint{17.826815in}{4.888765in}}%
\pgfpathlineto{\pgfqpoint{17.822513in}{4.894396in}}%
\pgfpathlineto{\pgfqpoint{17.818400in}{4.900027in}}%
\pgfpathlineto{\pgfqpoint{17.814633in}{4.905658in}}%
\pgfpathlineto{\pgfqpoint{17.811326in}{4.911288in}}%
\pgfpathlineto{\pgfqpoint{17.808528in}{4.916919in}}%
\pgfpathlineto{\pgfqpoint{17.806217in}{4.922550in}}%
\pgfpathlineto{\pgfqpoint{17.804304in}{4.928181in}}%
\pgfpathlineto{\pgfqpoint{17.802646in}{4.933812in}}%
\pgfpathlineto{\pgfqpoint{17.801068in}{4.939442in}}%
\pgfpathlineto{\pgfqpoint{17.799377in}{4.945073in}}%
\pgfpathlineto{\pgfqpoint{17.797380in}{4.950704in}}%
\pgfpathlineto{\pgfqpoint{17.794894in}{4.956335in}}%
\pgfpathlineto{\pgfqpoint{17.791750in}{4.961966in}}%
\pgfpathlineto{\pgfqpoint{17.787806in}{4.967596in}}%
\pgfpathlineto{\pgfqpoint{17.782956in}{4.973227in}}%
\pgfpathlineto{\pgfqpoint{17.777135in}{4.978858in}}%
\pgfpathlineto{\pgfqpoint{17.770330in}{4.984489in}}%
\pgfpathlineto{\pgfqpoint{17.762589in}{4.990120in}}%
\pgfpathlineto{\pgfqpoint{17.754020in}{4.995750in}}%
\pgfpathlineto{\pgfqpoint{17.744817in}{5.001381in}}%
\pgfpathlineto{\pgfqpoint{17.735279in}{5.007012in}}%
\pgfpathlineto{\pgfqpoint{17.725856in}{5.012643in}}%
\pgfpathlineto{\pgfqpoint{17.717178in}{5.018274in}}%
\pgfpathlineto{\pgfqpoint{17.710054in}{5.023904in}}%
\pgfpathlineto{\pgfqpoint{17.705405in}{5.029535in}}%
\pgfpathlineto{\pgfqpoint{17.704132in}{5.035166in}}%
\pgfpathlineto{\pgfqpoint{17.706924in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{17.714072in}{5.046428in}}%
\pgfpathlineto{\pgfqpoint{17.725348in}{5.052058in}}%
\pgfpathlineto{\pgfqpoint{17.739996in}{5.057689in}}%
\pgfpathlineto{\pgfqpoint{17.756847in}{5.063320in}}%
\pgfpathlineto{\pgfqpoint{17.774537in}{5.068951in}}%
\pgfpathlineto{\pgfqpoint{17.791753in}{5.074582in}}%
\pgfpathlineto{\pgfqpoint{17.807442in}{5.080213in}}%
\pgfpathlineto{\pgfqpoint{17.820935in}{5.085843in}}%
\pgfpathlineto{\pgfqpoint{17.831965in}{5.091474in}}%
\pgfpathlineto{\pgfqpoint{17.840599in}{5.097105in}}%
\pgfpathlineto{\pgfqpoint{17.847123in}{5.102736in}}%
\pgfpathlineto{\pgfqpoint{17.851926in}{5.108367in}}%
\pgfpathlineto{\pgfqpoint{17.855398in}{5.113997in}}%
\pgfpathlineto{\pgfqpoint{17.857876in}{5.119628in}}%
\pgfpathlineto{\pgfqpoint{17.859626in}{5.125259in}}%
\pgfpathlineto{\pgfqpoint{17.860845in}{5.130890in}}%
\pgfpathlineto{\pgfqpoint{17.861686in}{5.136521in}}%
\pgfpathlineto{\pgfqpoint{17.862271in}{5.142151in}}%
\pgfpathlineto{\pgfqpoint{17.862710in}{5.147782in}}%
\pgfpathlineto{\pgfqpoint{17.863099in}{5.153413in}}%
\pgfpathlineto{\pgfqpoint{17.863515in}{5.159044in}}%
\pgfpathlineto{\pgfqpoint{17.864010in}{5.164675in}}%
\pgfpathlineto{\pgfqpoint{17.864606in}{5.170305in}}%
\pgfpathlineto{\pgfqpoint{17.865295in}{5.175936in}}%
\pgfpathlineto{\pgfqpoint{17.866046in}{5.181567in}}%
\pgfpathlineto{\pgfqpoint{17.874926in}{5.181567in}}%
\pgfpathlineto{\pgfqpoint{17.874926in}{5.181567in}}%
\pgfpathlineto{\pgfqpoint{17.875676in}{5.175936in}}%
\pgfpathlineto{\pgfqpoint{17.876365in}{5.170305in}}%
\pgfpathlineto{\pgfqpoint{17.876961in}{5.164675in}}%
\pgfpathlineto{\pgfqpoint{17.877457in}{5.159044in}}%
\pgfpathlineto{\pgfqpoint{17.877873in}{5.153413in}}%
\pgfpathlineto{\pgfqpoint{17.878261in}{5.147782in}}%
\pgfpathlineto{\pgfqpoint{17.878700in}{5.142151in}}%
\pgfpathlineto{\pgfqpoint{17.879286in}{5.136521in}}%
\pgfpathlineto{\pgfqpoint{17.880126in}{5.130890in}}%
\pgfpathlineto{\pgfqpoint{17.881345in}{5.125259in}}%
\pgfpathlineto{\pgfqpoint{17.883095in}{5.119628in}}%
\pgfpathlineto{\pgfqpoint{17.885574in}{5.113997in}}%
\pgfpathlineto{\pgfqpoint{17.889045in}{5.108367in}}%
\pgfpathlineto{\pgfqpoint{17.893848in}{5.102736in}}%
\pgfpathlineto{\pgfqpoint{17.900372in}{5.097105in}}%
\pgfpathlineto{\pgfqpoint{17.909006in}{5.091474in}}%
\pgfpathlineto{\pgfqpoint{17.920036in}{5.085843in}}%
\pgfpathlineto{\pgfqpoint{17.933529in}{5.080213in}}%
\pgfpathlineto{\pgfqpoint{17.949219in}{5.074582in}}%
\pgfpathlineto{\pgfqpoint{17.966434in}{5.068951in}}%
\pgfpathlineto{\pgfqpoint{17.984124in}{5.063320in}}%
\pgfpathlineto{\pgfqpoint{18.000975in}{5.057689in}}%
\pgfpathlineto{\pgfqpoint{18.015623in}{5.052058in}}%
\pgfpathlineto{\pgfqpoint{18.026900in}{5.046428in}}%
\pgfpathlineto{\pgfqpoint{18.034047in}{5.040797in}}%
\pgfpathlineto{\pgfqpoint{18.036839in}{5.035166in}}%
\pgfpathlineto{\pgfqpoint{18.035566in}{5.029535in}}%
\pgfpathlineto{\pgfqpoint{18.030918in}{5.023904in}}%
\pgfpathlineto{\pgfqpoint{18.023794in}{5.018274in}}%
\pgfpathlineto{\pgfqpoint{18.015116in}{5.012643in}}%
\pgfpathlineto{\pgfqpoint{18.005693in}{5.007012in}}%
\pgfpathlineto{\pgfqpoint{17.996155in}{5.001381in}}%
\pgfpathlineto{\pgfqpoint{17.986951in}{4.995750in}}%
\pgfpathlineto{\pgfqpoint{17.978383in}{4.990120in}}%
\pgfpathlineto{\pgfqpoint{17.970641in}{4.984489in}}%
\pgfpathlineto{\pgfqpoint{17.963837in}{4.978858in}}%
\pgfpathlineto{\pgfqpoint{17.958015in}{4.973227in}}%
\pgfpathlineto{\pgfqpoint{17.953165in}{4.967596in}}%
\pgfpathlineto{\pgfqpoint{17.949222in}{4.961966in}}%
\pgfpathlineto{\pgfqpoint{17.946078in}{4.956335in}}%
\pgfpathlineto{\pgfqpoint{17.943591in}{4.950704in}}%
\pgfpathlineto{\pgfqpoint{17.941594in}{4.945073in}}%
\pgfpathlineto{\pgfqpoint{17.939903in}{4.939442in}}%
\pgfpathlineto{\pgfqpoint{17.938325in}{4.933812in}}%
\pgfpathlineto{\pgfqpoint{17.936667in}{4.928181in}}%
\pgfpathlineto{\pgfqpoint{17.934754in}{4.922550in}}%
\pgfpathlineto{\pgfqpoint{17.932443in}{4.916919in}}%
\pgfpathlineto{\pgfqpoint{17.929645in}{4.911288in}}%
\pgfpathlineto{\pgfqpoint{17.926338in}{4.905658in}}%
\pgfpathlineto{\pgfqpoint{17.922571in}{4.900027in}}%
\pgfpathlineto{\pgfqpoint{17.918459in}{4.894396in}}%
\pgfpathlineto{\pgfqpoint{17.914156in}{4.888765in}}%
\pgfpathlineto{\pgfqpoint{17.909836in}{4.883134in}}%
\pgfpathlineto{\pgfqpoint{17.905660in}{4.877504in}}%
\pgfpathlineto{\pgfqpoint{17.901755in}{4.871873in}}%
\pgfpathlineto{\pgfqpoint{17.898212in}{4.866242in}}%
\pgfpathlineto{\pgfqpoint{17.895077in}{4.860611in}}%
\pgfpathlineto{\pgfqpoint{17.892369in}{4.854980in}}%
\pgfpathlineto{\pgfqpoint{17.890076in}{4.849350in}}%
\pgfpathlineto{\pgfqpoint{17.888172in}{4.843719in}}%
\pgfpathlineto{\pgfqpoint{17.886609in}{4.838088in}}%
\pgfpathlineto{\pgfqpoint{17.885320in}{4.832457in}}%
\pgfpathlineto{\pgfqpoint{17.884228in}{4.826826in}}%
\pgfpathlineto{\pgfqpoint{17.883245in}{4.821196in}}%
\pgfpathlineto{\pgfqpoint{17.882294in}{4.815565in}}%
\pgfpathlineto{\pgfqpoint{17.881318in}{4.809934in}}%
\pgfpathlineto{\pgfqpoint{17.880292in}{4.804303in}}%
\pgfpathlineto{\pgfqpoint{17.879228in}{4.798672in}}%
\pgfpathlineto{\pgfqpoint{17.878163in}{4.793042in}}%
\pgfpathlineto{\pgfqpoint{17.877148in}{4.787411in}}%
\pgfpathlineto{\pgfqpoint{17.876233in}{4.781780in}}%
\pgfpathlineto{\pgfqpoint{17.875451in}{4.776149in}}%
\pgfpathlineto{\pgfqpoint{17.874811in}{4.770518in}}%
\pgfpathlineto{\pgfqpoint{17.874298in}{4.764888in}}%
\pgfpathlineto{\pgfqpoint{17.873881in}{4.759257in}}%
\pgfpathlineto{\pgfqpoint{17.873524in}{4.753626in}}%
\pgfpathlineto{\pgfqpoint{17.873191in}{4.747995in}}%
\pgfpathlineto{\pgfqpoint{17.872863in}{4.742364in}}%
\pgfpathlineto{\pgfqpoint{17.872528in}{4.736734in}}%
\pgfpathlineto{\pgfqpoint{17.872194in}{4.731103in}}%
\pgfpathlineto{\pgfqpoint{17.871874in}{4.725472in}}%
\pgfpathlineto{\pgfqpoint{17.871587in}{4.719841in}}%
\pgfpathlineto{\pgfqpoint{17.871353in}{4.714210in}}%
\pgfpathlineto{\pgfqpoint{17.871189in}{4.708580in}}%
\pgfpathlineto{\pgfqpoint{17.871109in}{4.702949in}}%
\pgfpathlineto{\pgfqpoint{17.871121in}{4.697318in}}%
\pgfpathlineto{\pgfqpoint{17.871230in}{4.691687in}}%
\pgfpathlineto{\pgfqpoint{17.871434in}{4.686056in}}%
\pgfpathlineto{\pgfqpoint{17.871725in}{4.680426in}}%
\pgfpathlineto{\pgfqpoint{17.872085in}{4.674795in}}%
\pgfpathlineto{\pgfqpoint{17.872486in}{4.669164in}}%
\pgfpathlineto{\pgfqpoint{17.872894in}{4.663533in}}%
\pgfpathlineto{\pgfqpoint{17.873267in}{4.657902in}}%
\pgfpathlineto{\pgfqpoint{17.873568in}{4.652272in}}%
\pgfpathlineto{\pgfqpoint{17.873762in}{4.646641in}}%
\pgfpathlineto{\pgfqpoint{17.873828in}{4.641010in}}%
\pgfpathlineto{\pgfqpoint{17.873761in}{4.635379in}}%
\pgfpathlineto{\pgfqpoint{17.873571in}{4.629748in}}%
\pgfpathlineto{\pgfqpoint{17.873280in}{4.624118in}}%
\pgfpathlineto{\pgfqpoint{17.873280in}{4.624118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{18.304379in}{4.909610in}}{\pgfqpoint{18.792782in}{5.467372in}}{%
\pgfpathmoveto{\pgfqpoint{18.551526in}{4.909610in}}%
\pgfpathlineto{\pgfqpoint{18.545635in}{4.909610in}}%
\pgfpathlineto{\pgfqpoint{18.545637in}{4.915244in}}%
\pgfpathlineto{\pgfqpoint{18.545829in}{4.920878in}}%
\pgfpathlineto{\pgfqpoint{18.546153in}{4.926512in}}%
\pgfpathlineto{\pgfqpoint{18.546511in}{4.932146in}}%
\pgfpathlineto{\pgfqpoint{18.546786in}{4.937780in}}%
\pgfpathlineto{\pgfqpoint{18.546851in}{4.943413in}}%
\pgfpathlineto{\pgfqpoint{18.546583in}{4.949047in}}%
\pgfpathlineto{\pgfqpoint{18.545856in}{4.954681in}}%
\pgfpathlineto{\pgfqpoint{18.544545in}{4.960315in}}%
\pgfpathlineto{\pgfqpoint{18.542512in}{4.965949in}}%
\pgfpathlineto{\pgfqpoint{18.539598in}{4.971583in}}%
\pgfpathlineto{\pgfqpoint{18.535598in}{4.977217in}}%
\pgfpathlineto{\pgfqpoint{18.530213in}{4.982851in}}%
\pgfpathlineto{\pgfqpoint{18.522989in}{4.988485in}}%
\pgfpathlineto{\pgfqpoint{18.513247in}{4.994119in}}%
\pgfpathlineto{\pgfqpoint{18.500082in}{4.999753in}}%
\pgfpathlineto{\pgfqpoint{18.482503in}{5.005387in}}%
\pgfpathlineto{\pgfqpoint{18.459766in}{5.011021in}}%
\pgfpathlineto{\pgfqpoint{18.431891in}{5.016655in}}%
\pgfpathlineto{\pgfqpoint{18.400174in}{5.022289in}}%
\pgfpathlineto{\pgfqpoint{18.367445in}{5.027923in}}%
\pgfpathlineto{\pgfqpoint{18.337771in}{5.033557in}}%
\pgfpathlineto{\pgfqpoint{18.315575in}{5.039191in}}%
\pgfpathlineto{\pgfqpoint{18.304379in}{5.044825in}}%
\pgfpathlineto{\pgfqpoint{18.305683in}{5.050459in}}%
\pgfpathlineto{\pgfqpoint{18.318471in}{5.056093in}}%
\pgfpathlineto{\pgfqpoint{18.339571in}{5.061727in}}%
\pgfpathlineto{\pgfqpoint{18.364711in}{5.067361in}}%
\pgfpathlineto{\pgfqpoint{18.389780in}{5.072995in}}%
\pgfpathlineto{\pgfqpoint{18.411806in}{5.078628in}}%
\pgfpathlineto{\pgfqpoint{18.429344in}{5.084262in}}%
\pgfpathlineto{\pgfqpoint{18.442303in}{5.089896in}}%
\pgfpathlineto{\pgfqpoint{18.451454in}{5.095530in}}%
\pgfpathlineto{\pgfqpoint{18.457898in}{5.101164in}}%
\pgfpathlineto{\pgfqpoint{18.462684in}{5.106798in}}%
\pgfpathlineto{\pgfqpoint{18.466645in}{5.112432in}}%
\pgfpathlineto{\pgfqpoint{18.470368in}{5.118066in}}%
\pgfpathlineto{\pgfqpoint{18.474240in}{5.123700in}}%
\pgfpathlineto{\pgfqpoint{18.478476in}{5.129334in}}%
\pgfpathlineto{\pgfqpoint{18.483137in}{5.134968in}}%
\pgfpathlineto{\pgfqpoint{18.488135in}{5.140602in}}%
\pgfpathlineto{\pgfqpoint{18.493270in}{5.146236in}}%
\pgfpathlineto{\pgfqpoint{18.498286in}{5.151870in}}%
\pgfpathlineto{\pgfqpoint{18.502956in}{5.157504in}}%
\pgfpathlineto{\pgfqpoint{18.507152in}{5.163138in}}%
\pgfpathlineto{\pgfqpoint{18.510867in}{5.168772in}}%
\pgfpathlineto{\pgfqpoint{18.514203in}{5.174406in}}%
\pgfpathlineto{\pgfqpoint{18.517308in}{5.180040in}}%
\pgfpathlineto{\pgfqpoint{18.520316in}{5.185674in}}%
\pgfpathlineto{\pgfqpoint{18.523299in}{5.191308in}}%
\pgfpathlineto{\pgfqpoint{18.526250in}{5.196942in}}%
\pgfpathlineto{\pgfqpoint{18.529101in}{5.202576in}}%
\pgfpathlineto{\pgfqpoint{18.531756in}{5.208210in}}%
\pgfpathlineto{\pgfqpoint{18.534125in}{5.213843in}}%
\pgfpathlineto{\pgfqpoint{18.536142in}{5.219477in}}%
\pgfpathlineto{\pgfqpoint{18.537783in}{5.225111in}}%
\pgfpathlineto{\pgfqpoint{18.539056in}{5.230745in}}%
\pgfpathlineto{\pgfqpoint{18.540001in}{5.236379in}}%
\pgfpathlineto{\pgfqpoint{18.540677in}{5.242013in}}%
\pgfpathlineto{\pgfqpoint{18.541165in}{5.247647in}}%
\pgfpathlineto{\pgfqpoint{18.541552in}{5.253281in}}%
\pgfpathlineto{\pgfqpoint{18.541927in}{5.258915in}}%
\pgfpathlineto{\pgfqpoint{18.542359in}{5.264549in}}%
\pgfpathlineto{\pgfqpoint{18.542882in}{5.270183in}}%
\pgfpathlineto{\pgfqpoint{18.543478in}{5.275817in}}%
\pgfpathlineto{\pgfqpoint{18.544086in}{5.281451in}}%
\pgfpathlineto{\pgfqpoint{18.544613in}{5.287085in}}%
\pgfpathlineto{\pgfqpoint{18.544970in}{5.292719in}}%
\pgfpathlineto{\pgfqpoint{18.545097in}{5.298353in}}%
\pgfpathlineto{\pgfqpoint{18.544987in}{5.303987in}}%
\pgfpathlineto{\pgfqpoint{18.544686in}{5.309621in}}%
\pgfpathlineto{\pgfqpoint{18.544281in}{5.315255in}}%
\pgfpathlineto{\pgfqpoint{18.543883in}{5.320889in}}%
\pgfpathlineto{\pgfqpoint{18.543595in}{5.326523in}}%
\pgfpathlineto{\pgfqpoint{18.543496in}{5.332157in}}%
\pgfpathlineto{\pgfqpoint{18.543626in}{5.337791in}}%
\pgfpathlineto{\pgfqpoint{18.543983in}{5.343425in}}%
\pgfpathlineto{\pgfqpoint{18.544525in}{5.349058in}}%
\pgfpathlineto{\pgfqpoint{18.545184in}{5.354692in}}%
\pgfpathlineto{\pgfqpoint{18.545885in}{5.360326in}}%
\pgfpathlineto{\pgfqpoint{18.546555in}{5.365960in}}%
\pgfpathlineto{\pgfqpoint{18.547142in}{5.371594in}}%
\pgfpathlineto{\pgfqpoint{18.547617in}{5.377228in}}%
\pgfpathlineto{\pgfqpoint{18.547972in}{5.382862in}}%
\pgfpathlineto{\pgfqpoint{18.548219in}{5.388496in}}%
\pgfpathlineto{\pgfqpoint{18.548377in}{5.394130in}}%
\pgfpathlineto{\pgfqpoint{18.548468in}{5.399764in}}%
\pgfpathlineto{\pgfqpoint{18.548512in}{5.405398in}}%
\pgfpathlineto{\pgfqpoint{18.548519in}{5.411032in}}%
\pgfpathlineto{\pgfqpoint{18.548494in}{5.416666in}}%
\pgfpathlineto{\pgfqpoint{18.548434in}{5.422300in}}%
\pgfpathlineto{\pgfqpoint{18.548333in}{5.427934in}}%
\pgfpathlineto{\pgfqpoint{18.548183in}{5.433568in}}%
\pgfpathlineto{\pgfqpoint{18.547985in}{5.439202in}}%
\pgfpathlineto{\pgfqpoint{18.547752in}{5.444836in}}%
\pgfpathlineto{\pgfqpoint{18.547509in}{5.450470in}}%
\pgfpathlineto{\pgfqpoint{18.547293in}{5.456104in}}%
\pgfpathlineto{\pgfqpoint{18.547144in}{5.461738in}}%
\pgfpathlineto{\pgfqpoint{18.547090in}{5.467372in}}%
\pgfpathlineto{\pgfqpoint{18.550071in}{5.467372in}}%
\pgfpathlineto{\pgfqpoint{18.550071in}{5.467372in}}%
\pgfpathlineto{\pgfqpoint{18.550018in}{5.461738in}}%
\pgfpathlineto{\pgfqpoint{18.549868in}{5.456104in}}%
\pgfpathlineto{\pgfqpoint{18.549652in}{5.450470in}}%
\pgfpathlineto{\pgfqpoint{18.549409in}{5.444836in}}%
\pgfpathlineto{\pgfqpoint{18.549176in}{5.439202in}}%
\pgfpathlineto{\pgfqpoint{18.548978in}{5.433568in}}%
\pgfpathlineto{\pgfqpoint{18.548829in}{5.427934in}}%
\pgfpathlineto{\pgfqpoint{18.548727in}{5.422300in}}%
\pgfpathlineto{\pgfqpoint{18.548667in}{5.416666in}}%
\pgfpathlineto{\pgfqpoint{18.548642in}{5.411032in}}%
\pgfpathlineto{\pgfqpoint{18.548649in}{5.405398in}}%
\pgfpathlineto{\pgfqpoint{18.548693in}{5.399764in}}%
\pgfpathlineto{\pgfqpoint{18.548784in}{5.394130in}}%
\pgfpathlineto{\pgfqpoint{18.548942in}{5.388496in}}%
\pgfpathlineto{\pgfqpoint{18.549189in}{5.382862in}}%
\pgfpathlineto{\pgfqpoint{18.549544in}{5.377228in}}%
\pgfpathlineto{\pgfqpoint{18.550019in}{5.371594in}}%
\pgfpathlineto{\pgfqpoint{18.550606in}{5.365960in}}%
\pgfpathlineto{\pgfqpoint{18.551277in}{5.360326in}}%
\pgfpathlineto{\pgfqpoint{18.551977in}{5.354692in}}%
\pgfpathlineto{\pgfqpoint{18.552636in}{5.349058in}}%
\pgfpathlineto{\pgfqpoint{18.553178in}{5.343425in}}%
\pgfpathlineto{\pgfqpoint{18.553535in}{5.337791in}}%
\pgfpathlineto{\pgfqpoint{18.553665in}{5.332157in}}%
\pgfpathlineto{\pgfqpoint{18.553566in}{5.326523in}}%
\pgfpathlineto{\pgfqpoint{18.553278in}{5.320889in}}%
\pgfpathlineto{\pgfqpoint{18.552880in}{5.315255in}}%
\pgfpathlineto{\pgfqpoint{18.552475in}{5.309621in}}%
\pgfpathlineto{\pgfqpoint{18.552174in}{5.303987in}}%
\pgfpathlineto{\pgfqpoint{18.552064in}{5.298353in}}%
\pgfpathlineto{\pgfqpoint{18.552192in}{5.292719in}}%
\pgfpathlineto{\pgfqpoint{18.552548in}{5.287085in}}%
\pgfpathlineto{\pgfqpoint{18.553075in}{5.281451in}}%
\pgfpathlineto{\pgfqpoint{18.553683in}{5.275817in}}%
\pgfpathlineto{\pgfqpoint{18.554280in}{5.270183in}}%
\pgfpathlineto{\pgfqpoint{18.554802in}{5.264549in}}%
\pgfpathlineto{\pgfqpoint{18.555235in}{5.258915in}}%
\pgfpathlineto{\pgfqpoint{18.555609in}{5.253281in}}%
\pgfpathlineto{\pgfqpoint{18.555996in}{5.247647in}}%
\pgfpathlineto{\pgfqpoint{18.556484in}{5.242013in}}%
\pgfpathlineto{\pgfqpoint{18.557160in}{5.236379in}}%
\pgfpathlineto{\pgfqpoint{18.558105in}{5.230745in}}%
\pgfpathlineto{\pgfqpoint{18.559378in}{5.225111in}}%
\pgfpathlineto{\pgfqpoint{18.561019in}{5.219477in}}%
\pgfpathlineto{\pgfqpoint{18.563036in}{5.213843in}}%
\pgfpathlineto{\pgfqpoint{18.565405in}{5.208210in}}%
\pgfpathlineto{\pgfqpoint{18.568060in}{5.202576in}}%
\pgfpathlineto{\pgfqpoint{18.570912in}{5.196942in}}%
\pgfpathlineto{\pgfqpoint{18.573862in}{5.191308in}}%
\pgfpathlineto{\pgfqpoint{18.576845in}{5.185674in}}%
\pgfpathlineto{\pgfqpoint{18.579853in}{5.180040in}}%
\pgfpathlineto{\pgfqpoint{18.582958in}{5.174406in}}%
\pgfpathlineto{\pgfqpoint{18.586294in}{5.168772in}}%
\pgfpathlineto{\pgfqpoint{18.590009in}{5.163138in}}%
\pgfpathlineto{\pgfqpoint{18.594205in}{5.157504in}}%
\pgfpathlineto{\pgfqpoint{18.598875in}{5.151870in}}%
\pgfpathlineto{\pgfqpoint{18.603891in}{5.146236in}}%
\pgfpathlineto{\pgfqpoint{18.609026in}{5.140602in}}%
\pgfpathlineto{\pgfqpoint{18.614024in}{5.134968in}}%
\pgfpathlineto{\pgfqpoint{18.618685in}{5.129334in}}%
\pgfpathlineto{\pgfqpoint{18.622921in}{5.123700in}}%
\pgfpathlineto{\pgfqpoint{18.626793in}{5.118066in}}%
\pgfpathlineto{\pgfqpoint{18.630516in}{5.112432in}}%
\pgfpathlineto{\pgfqpoint{18.634477in}{5.106798in}}%
\pgfpathlineto{\pgfqpoint{18.639263in}{5.101164in}}%
\pgfpathlineto{\pgfqpoint{18.645707in}{5.095530in}}%
\pgfpathlineto{\pgfqpoint{18.654859in}{5.089896in}}%
\pgfpathlineto{\pgfqpoint{18.667818in}{5.084262in}}%
\pgfpathlineto{\pgfqpoint{18.685355in}{5.078628in}}%
\pgfpathlineto{\pgfqpoint{18.707381in}{5.072995in}}%
\pgfpathlineto{\pgfqpoint{18.732450in}{5.067361in}}%
\pgfpathlineto{\pgfqpoint{18.757590in}{5.061727in}}%
\pgfpathlineto{\pgfqpoint{18.778690in}{5.056093in}}%
\pgfpathlineto{\pgfqpoint{18.791478in}{5.050459in}}%
\pgfpathlineto{\pgfqpoint{18.792782in}{5.044825in}}%
\pgfpathlineto{\pgfqpoint{18.781586in}{5.039191in}}%
\pgfpathlineto{\pgfqpoint{18.759390in}{5.033557in}}%
\pgfpathlineto{\pgfqpoint{18.729716in}{5.027923in}}%
\pgfpathlineto{\pgfqpoint{18.696987in}{5.022289in}}%
\pgfpathlineto{\pgfqpoint{18.665270in}{5.016655in}}%
\pgfpathlineto{\pgfqpoint{18.637395in}{5.011021in}}%
\pgfpathlineto{\pgfqpoint{18.614658in}{5.005387in}}%
\pgfpathlineto{\pgfqpoint{18.597079in}{4.999753in}}%
\pgfpathlineto{\pgfqpoint{18.583914in}{4.994119in}}%
\pgfpathlineto{\pgfqpoint{18.574172in}{4.988485in}}%
\pgfpathlineto{\pgfqpoint{18.566948in}{4.982851in}}%
\pgfpathlineto{\pgfqpoint{18.561563in}{4.977217in}}%
\pgfpathlineto{\pgfqpoint{18.557563in}{4.971583in}}%
\pgfpathlineto{\pgfqpoint{18.554649in}{4.965949in}}%
\pgfpathlineto{\pgfqpoint{18.552616in}{4.960315in}}%
\pgfpathlineto{\pgfqpoint{18.551305in}{4.954681in}}%
\pgfpathlineto{\pgfqpoint{18.550578in}{4.949047in}}%
\pgfpathlineto{\pgfqpoint{18.550310in}{4.943413in}}%
\pgfpathlineto{\pgfqpoint{18.550375in}{4.937780in}}%
\pgfpathlineto{\pgfqpoint{18.550650in}{4.932146in}}%
\pgfpathlineto{\pgfqpoint{18.551008in}{4.926512in}}%
\pgfpathlineto{\pgfqpoint{18.551332in}{4.920878in}}%
\pgfpathlineto{\pgfqpoint{18.551524in}{4.915244in}}%
\pgfpathlineto{\pgfqpoint{18.551526in}{4.909610in}}%
\pgfpathlineto{\pgfqpoint{18.551526in}{4.909610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{18.955438in}{4.902834in}}{\pgfqpoint{19.497913in}{5.374464in}}{%
\pgfpathmoveto{\pgfqpoint{19.230162in}{4.902834in}}%
\pgfpathlineto{\pgfqpoint{19.223189in}{4.902834in}}%
\pgfpathlineto{\pgfqpoint{19.222651in}{4.907597in}}%
\pgfpathlineto{\pgfqpoint{19.222142in}{4.912361in}}%
\pgfpathlineto{\pgfqpoint{19.221647in}{4.917125in}}%
\pgfpathlineto{\pgfqpoint{19.221144in}{4.921889in}}%
\pgfpathlineto{\pgfqpoint{19.220611in}{4.926653in}}%
\pgfpathlineto{\pgfqpoint{19.220040in}{4.931417in}}%
\pgfpathlineto{\pgfqpoint{19.219440in}{4.936181in}}%
\pgfpathlineto{\pgfqpoint{19.218824in}{4.940945in}}%
\pgfpathlineto{\pgfqpoint{19.218210in}{4.945709in}}%
\pgfpathlineto{\pgfqpoint{19.217593in}{4.950473in}}%
\pgfpathlineto{\pgfqpoint{19.216936in}{4.955237in}}%
\pgfpathlineto{\pgfqpoint{19.216145in}{4.960001in}}%
\pgfpathlineto{\pgfqpoint{19.215052in}{4.964765in}}%
\pgfpathlineto{\pgfqpoint{19.213408in}{4.969529in}}%
\pgfpathlineto{\pgfqpoint{19.210901in}{4.974293in}}%
\pgfpathlineto{\pgfqpoint{19.207196in}{4.979057in}}%
\pgfpathlineto{\pgfqpoint{19.201990in}{4.983821in}}%
\pgfpathlineto{\pgfqpoint{19.195052in}{4.988585in}}%
\pgfpathlineto{\pgfqpoint{19.186208in}{4.993348in}}%
\pgfpathlineto{\pgfqpoint{19.175256in}{4.998112in}}%
\pgfpathlineto{\pgfqpoint{19.161830in}{5.002876in}}%
\pgfpathlineto{\pgfqpoint{19.145322in}{5.007640in}}%
\pgfpathlineto{\pgfqpoint{19.124968in}{5.012404in}}%
\pgfpathlineto{\pgfqpoint{19.100188in}{5.017168in}}%
\pgfpathlineto{\pgfqpoint{19.071152in}{5.021932in}}%
\pgfpathlineto{\pgfqpoint{19.039339in}{5.026696in}}%
\pgfpathlineto{\pgfqpoint{19.007761in}{5.031460in}}%
\pgfpathlineto{\pgfqpoint{18.980582in}{5.036224in}}%
\pgfpathlineto{\pgfqpoint{18.962102in}{5.040988in}}%
\pgfpathlineto{\pgfqpoint{18.955438in}{5.045752in}}%
\pgfpathlineto{\pgfqpoint{18.961447in}{5.050516in}}%
\pgfpathlineto{\pgfqpoint{18.978394in}{5.055280in}}%
\pgfpathlineto{\pgfqpoint{19.002509in}{5.060044in}}%
\pgfpathlineto{\pgfqpoint{19.029182in}{5.064808in}}%
\pgfpathlineto{\pgfqpoint{19.054273in}{5.069572in}}%
\pgfpathlineto{\pgfqpoint{19.075038in}{5.074336in}}%
\pgfpathlineto{\pgfqpoint{19.090455in}{5.079099in}}%
\pgfpathlineto{\pgfqpoint{19.100986in}{5.083863in}}%
\pgfpathlineto{\pgfqpoint{19.108029in}{5.088627in}}%
\pgfpathlineto{\pgfqpoint{19.113313in}{5.093391in}}%
\pgfpathlineto{\pgfqpoint{19.118392in}{5.098155in}}%
\pgfpathlineto{\pgfqpoint{19.124334in}{5.102919in}}%
\pgfpathlineto{\pgfqpoint{19.131598in}{5.107683in}}%
\pgfpathlineto{\pgfqpoint{19.140086in}{5.112447in}}%
\pgfpathlineto{\pgfqpoint{19.149313in}{5.117211in}}%
\pgfpathlineto{\pgfqpoint{19.158633in}{5.121975in}}%
\pgfpathlineto{\pgfqpoint{19.167453in}{5.126739in}}%
\pgfpathlineto{\pgfqpoint{19.175363in}{5.131503in}}%
\pgfpathlineto{\pgfqpoint{19.182184in}{5.136267in}}%
\pgfpathlineto{\pgfqpoint{19.187921in}{5.141031in}}%
\pgfpathlineto{\pgfqpoint{19.192691in}{5.145795in}}%
\pgfpathlineto{\pgfqpoint{19.196644in}{5.150559in}}%
\pgfpathlineto{\pgfqpoint{19.199913in}{5.155323in}}%
\pgfpathlineto{\pgfqpoint{19.202602in}{5.160086in}}%
\pgfpathlineto{\pgfqpoint{19.204792in}{5.164850in}}%
\pgfpathlineto{\pgfqpoint{19.206555in}{5.169614in}}%
\pgfpathlineto{\pgfqpoint{19.207957in}{5.174378in}}%
\pgfpathlineto{\pgfqpoint{19.209063in}{5.179142in}}%
\pgfpathlineto{\pgfqpoint{19.209926in}{5.183906in}}%
\pgfpathlineto{\pgfqpoint{19.210600in}{5.188670in}}%
\pgfpathlineto{\pgfqpoint{19.211142in}{5.193434in}}%
\pgfpathlineto{\pgfqpoint{19.211621in}{5.198198in}}%
\pgfpathlineto{\pgfqpoint{19.212119in}{5.202962in}}%
\pgfpathlineto{\pgfqpoint{19.212720in}{5.207726in}}%
\pgfpathlineto{\pgfqpoint{19.213488in}{5.212490in}}%
\pgfpathlineto{\pgfqpoint{19.214455in}{5.217254in}}%
\pgfpathlineto{\pgfqpoint{19.215611in}{5.222018in}}%
\pgfpathlineto{\pgfqpoint{19.216903in}{5.226782in}}%
\pgfpathlineto{\pgfqpoint{19.218254in}{5.231546in}}%
\pgfpathlineto{\pgfqpoint{19.219573in}{5.236310in}}%
\pgfpathlineto{\pgfqpoint{19.220779in}{5.241074in}}%
\pgfpathlineto{\pgfqpoint{19.221809in}{5.245837in}}%
\pgfpathlineto{\pgfqpoint{19.222632in}{5.250601in}}%
\pgfpathlineto{\pgfqpoint{19.223251in}{5.255365in}}%
\pgfpathlineto{\pgfqpoint{19.223698in}{5.260129in}}%
\pgfpathlineto{\pgfqpoint{19.224028in}{5.264893in}}%
\pgfpathlineto{\pgfqpoint{19.224302in}{5.269657in}}%
\pgfpathlineto{\pgfqpoint{19.224571in}{5.274421in}}%
\pgfpathlineto{\pgfqpoint{19.224861in}{5.279185in}}%
\pgfpathlineto{\pgfqpoint{19.225176in}{5.283949in}}%
\pgfpathlineto{\pgfqpoint{19.225495in}{5.288713in}}%
\pgfpathlineto{\pgfqpoint{19.225788in}{5.293477in}}%
\pgfpathlineto{\pgfqpoint{19.226022in}{5.298241in}}%
\pgfpathlineto{\pgfqpoint{19.226174in}{5.303005in}}%
\pgfpathlineto{\pgfqpoint{19.226230in}{5.307769in}}%
\pgfpathlineto{\pgfqpoint{19.226184in}{5.312533in}}%
\pgfpathlineto{\pgfqpoint{19.226040in}{5.317297in}}%
\pgfpathlineto{\pgfqpoint{19.225814in}{5.322061in}}%
\pgfpathlineto{\pgfqpoint{19.225528in}{5.326825in}}%
\pgfpathlineto{\pgfqpoint{19.225216in}{5.331588in}}%
\pgfpathlineto{\pgfqpoint{19.224915in}{5.336352in}}%
\pgfpathlineto{\pgfqpoint{19.224657in}{5.341116in}}%
\pgfpathlineto{\pgfqpoint{19.224462in}{5.345880in}}%
\pgfpathlineto{\pgfqpoint{19.224335in}{5.350644in}}%
\pgfpathlineto{\pgfqpoint{19.224269in}{5.355408in}}%
\pgfpathlineto{\pgfqpoint{19.224253in}{5.360172in}}%
\pgfpathlineto{\pgfqpoint{19.224287in}{5.364936in}}%
\pgfpathlineto{\pgfqpoint{19.224374in}{5.369700in}}%
\pgfpathlineto{\pgfqpoint{19.224526in}{5.374464in}}%
\pgfpathlineto{\pgfqpoint{19.228825in}{5.374464in}}%
\pgfpathlineto{\pgfqpoint{19.228825in}{5.374464in}}%
\pgfpathlineto{\pgfqpoint{19.228977in}{5.369700in}}%
\pgfpathlineto{\pgfqpoint{19.229064in}{5.364936in}}%
\pgfpathlineto{\pgfqpoint{19.229098in}{5.360172in}}%
\pgfpathlineto{\pgfqpoint{19.229082in}{5.355408in}}%
\pgfpathlineto{\pgfqpoint{19.229016in}{5.350644in}}%
\pgfpathlineto{\pgfqpoint{19.228889in}{5.345880in}}%
\pgfpathlineto{\pgfqpoint{19.228694in}{5.341116in}}%
\pgfpathlineto{\pgfqpoint{19.228436in}{5.336352in}}%
\pgfpathlineto{\pgfqpoint{19.228135in}{5.331588in}}%
\pgfpathlineto{\pgfqpoint{19.227823in}{5.326825in}}%
\pgfpathlineto{\pgfqpoint{19.227537in}{5.322061in}}%
\pgfpathlineto{\pgfqpoint{19.227310in}{5.317297in}}%
\pgfpathlineto{\pgfqpoint{19.227167in}{5.312533in}}%
\pgfpathlineto{\pgfqpoint{19.227121in}{5.307769in}}%
\pgfpathlineto{\pgfqpoint{19.227177in}{5.303005in}}%
\pgfpathlineto{\pgfqpoint{19.227329in}{5.298241in}}%
\pgfpathlineto{\pgfqpoint{19.227563in}{5.293477in}}%
\pgfpathlineto{\pgfqpoint{19.227856in}{5.288713in}}%
\pgfpathlineto{\pgfqpoint{19.228175in}{5.283949in}}%
\pgfpathlineto{\pgfqpoint{19.228490in}{5.279185in}}%
\pgfpathlineto{\pgfqpoint{19.228780in}{5.274421in}}%
\pgfpathlineto{\pgfqpoint{19.229049in}{5.269657in}}%
\pgfpathlineto{\pgfqpoint{19.229323in}{5.264893in}}%
\pgfpathlineto{\pgfqpoint{19.229653in}{5.260129in}}%
\pgfpathlineto{\pgfqpoint{19.230100in}{5.255365in}}%
\pgfpathlineto{\pgfqpoint{19.230719in}{5.250601in}}%
\pgfpathlineto{\pgfqpoint{19.231542in}{5.245837in}}%
\pgfpathlineto{\pgfqpoint{19.232572in}{5.241074in}}%
\pgfpathlineto{\pgfqpoint{19.233778in}{5.236310in}}%
\pgfpathlineto{\pgfqpoint{19.235097in}{5.231546in}}%
\pgfpathlineto{\pgfqpoint{19.236448in}{5.226782in}}%
\pgfpathlineto{\pgfqpoint{19.237740in}{5.222018in}}%
\pgfpathlineto{\pgfqpoint{19.238896in}{5.217254in}}%
\pgfpathlineto{\pgfqpoint{19.239863in}{5.212490in}}%
\pgfpathlineto{\pgfqpoint{19.240631in}{5.207726in}}%
\pgfpathlineto{\pgfqpoint{19.241231in}{5.202962in}}%
\pgfpathlineto{\pgfqpoint{19.241730in}{5.198198in}}%
\pgfpathlineto{\pgfqpoint{19.242209in}{5.193434in}}%
\pgfpathlineto{\pgfqpoint{19.242751in}{5.188670in}}%
\pgfpathlineto{\pgfqpoint{19.243425in}{5.183906in}}%
\pgfpathlineto{\pgfqpoint{19.244288in}{5.179142in}}%
\pgfpathlineto{\pgfqpoint{19.245393in}{5.174378in}}%
\pgfpathlineto{\pgfqpoint{19.246796in}{5.169614in}}%
\pgfpathlineto{\pgfqpoint{19.248559in}{5.164850in}}%
\pgfpathlineto{\pgfqpoint{19.250749in}{5.160086in}}%
\pgfpathlineto{\pgfqpoint{19.253438in}{5.155323in}}%
\pgfpathlineto{\pgfqpoint{19.256707in}{5.150559in}}%
\pgfpathlineto{\pgfqpoint{19.260660in}{5.145795in}}%
\pgfpathlineto{\pgfqpoint{19.265430in}{5.141031in}}%
\pgfpathlineto{\pgfqpoint{19.271167in}{5.136267in}}%
\pgfpathlineto{\pgfqpoint{19.277988in}{5.131503in}}%
\pgfpathlineto{\pgfqpoint{19.285898in}{5.126739in}}%
\pgfpathlineto{\pgfqpoint{19.294718in}{5.121975in}}%
\pgfpathlineto{\pgfqpoint{19.304038in}{5.117211in}}%
\pgfpathlineto{\pgfqpoint{19.313265in}{5.112447in}}%
\pgfpathlineto{\pgfqpoint{19.321753in}{5.107683in}}%
\pgfpathlineto{\pgfqpoint{19.329017in}{5.102919in}}%
\pgfpathlineto{\pgfqpoint{19.334959in}{5.098155in}}%
\pgfpathlineto{\pgfqpoint{19.340038in}{5.093391in}}%
\pgfpathlineto{\pgfqpoint{19.345321in}{5.088627in}}%
\pgfpathlineto{\pgfqpoint{19.352365in}{5.083863in}}%
\pgfpathlineto{\pgfqpoint{19.362895in}{5.079099in}}%
\pgfpathlineto{\pgfqpoint{19.378313in}{5.074336in}}%
\pgfpathlineto{\pgfqpoint{19.399078in}{5.069572in}}%
\pgfpathlineto{\pgfqpoint{19.424168in}{5.064808in}}%
\pgfpathlineto{\pgfqpoint{19.450842in}{5.060044in}}%
\pgfpathlineto{\pgfqpoint{19.474957in}{5.055280in}}%
\pgfpathlineto{\pgfqpoint{19.491904in}{5.050516in}}%
\pgfpathlineto{\pgfqpoint{19.497913in}{5.045752in}}%
\pgfpathlineto{\pgfqpoint{19.491249in}{5.040988in}}%
\pgfpathlineto{\pgfqpoint{19.472769in}{5.036224in}}%
\pgfpathlineto{\pgfqpoint{19.445590in}{5.031460in}}%
\pgfpathlineto{\pgfqpoint{19.414012in}{5.026696in}}%
\pgfpathlineto{\pgfqpoint{19.382199in}{5.021932in}}%
\pgfpathlineto{\pgfqpoint{19.353163in}{5.017168in}}%
\pgfpathlineto{\pgfqpoint{19.328383in}{5.012404in}}%
\pgfpathlineto{\pgfqpoint{19.308029in}{5.007640in}}%
\pgfpathlineto{\pgfqpoint{19.291521in}{5.002876in}}%
\pgfpathlineto{\pgfqpoint{19.278095in}{4.998112in}}%
\pgfpathlineto{\pgfqpoint{19.267142in}{4.993348in}}%
\pgfpathlineto{\pgfqpoint{19.258299in}{4.988585in}}%
\pgfpathlineto{\pgfqpoint{19.251361in}{4.983821in}}%
\pgfpathlineto{\pgfqpoint{19.246155in}{4.979057in}}%
\pgfpathlineto{\pgfqpoint{19.242450in}{4.974293in}}%
\pgfpathlineto{\pgfqpoint{19.239943in}{4.969529in}}%
\pgfpathlineto{\pgfqpoint{19.238299in}{4.964765in}}%
\pgfpathlineto{\pgfqpoint{19.237206in}{4.960001in}}%
\pgfpathlineto{\pgfqpoint{19.236415in}{4.955237in}}%
\pgfpathlineto{\pgfqpoint{19.235758in}{4.950473in}}%
\pgfpathlineto{\pgfqpoint{19.235141in}{4.945709in}}%
\pgfpathlineto{\pgfqpoint{19.234526in}{4.940945in}}%
\pgfpathlineto{\pgfqpoint{19.233911in}{4.936181in}}%
\pgfpathlineto{\pgfqpoint{19.233311in}{4.931417in}}%
\pgfpathlineto{\pgfqpoint{19.232740in}{4.926653in}}%
\pgfpathlineto{\pgfqpoint{19.232207in}{4.921889in}}%
\pgfpathlineto{\pgfqpoint{19.231703in}{4.917125in}}%
\pgfpathlineto{\pgfqpoint{19.231209in}{4.912361in}}%
\pgfpathlineto{\pgfqpoint{19.230700in}{4.907597in}}%
\pgfpathlineto{\pgfqpoint{19.230162in}{4.902834in}}%
\pgfpathlineto{\pgfqpoint{19.230162in}{4.902834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.480011in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.236943in, y=0.806315in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158106in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.836471in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.836201in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.514566in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.514296in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.192661in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.192391in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.949323in, y=0.806315in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.870486in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.548850in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.548581in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.226945in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.226675in}{1.222103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.905040in, y=0.727747in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.853343in,y=0.346919in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise Interactions (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{1.664234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.140964in}{1.664234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.357074in, y=1.587085in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.030}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{2.227652in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{2.227652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.140964in}{2.227652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.357074in, y=2.150503in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{2.791069in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{2.791069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.140964in}{2.791069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.357074in, y=2.713921in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{3.354487in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{3.354487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.140964in}{3.354487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.357074in, y=3.277339in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{3.917905in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{3.917905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.140964in}{3.917905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.357074in, y=3.840756in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{4.481322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.140964in}{4.481322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.357074in, y=4.404174in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.140964in}{5.044740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.543741in, y=4.967592in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{5.608158in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{5.608158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.140964in}{5.608158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.543741in, y=5.531009in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.301519in,y=3.473674in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deviation from Original KB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.480011in}{4.171576in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.292961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.646094pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.480011in}{4.693504in}}%
\pgfpathlineto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.480011in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032552in}{-0.000000in}}{\pgfqpoint{0.032552in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.032552in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032552in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.480011in}{5.044740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158106in}{4.097242in}}%
\pgfpathlineto{\pgfqpoint{15.158106in}{5.333823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.646094pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158106in}{4.656806in}}%
\pgfpathlineto{\pgfqpoint{15.158106in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158106in}{5.029937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032552in}{-0.000000in}}{\pgfqpoint{0.032552in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.032552in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032552in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.158106in}{5.029937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.836201in}{4.167724in}}%
\pgfpathlineto{\pgfqpoint{15.836201in}{5.281210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.646094pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.836201in}{4.680399in}}%
\pgfpathlineto{\pgfqpoint{15.836201in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.836201in}{4.974093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032552in}{-0.000000in}}{\pgfqpoint{0.032552in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.032552in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032552in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.836201in}{4.974093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.514296in}{4.588431in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{5.310920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.646094pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.514296in}{4.862036in}}%
\pgfpathlineto{\pgfqpoint{16.514296in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.514296in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032552in}{-0.000000in}}{\pgfqpoint{0.032552in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.032552in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032552in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.514296in}{5.044740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.192391in}{4.903036in}}%
\pgfpathlineto{\pgfqpoint{17.192391in}{5.129375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.646094pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.192391in}{4.987694in}}%
\pgfpathlineto{\pgfqpoint{17.192391in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.192391in}{5.018405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032552in}{-0.000000in}}{\pgfqpoint{0.032552in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.032552in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032552in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.192391in}{5.018405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.870486in}{4.809408in}}%
\pgfpathlineto{\pgfqpoint{17.870486in}{5.181567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.646094pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.870486in}{4.948328in}}%
\pgfpathlineto{\pgfqpoint{17.870486in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.870486in}{5.009214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032552in}{-0.000000in}}{\pgfqpoint{0.032552in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.032552in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032552in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.870486in}{5.009214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.548581in}{4.983015in}}%
\pgfpathlineto{\pgfqpoint{18.548581in}{5.195388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.646094pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.548581in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{18.548581in}{5.106763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.548581in}{5.048550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032552in}{-0.000000in}}{\pgfqpoint{0.032552in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.032552in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032552in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.548581in}{5.048550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882031pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.226675in}{4.971467in}}%
\pgfpathlineto{\pgfqpoint{19.226675in}{5.162043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.646094pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.226675in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{19.226675in}{5.094392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.226675in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032552in}{-0.000000in}}{\pgfqpoint{0.032552in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.032552in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032552in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.226675in}{5.044740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{5.044740in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{5.044740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.140964in}{1.222103in}}{\pgfqpoint{5.424759in}{4.503141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.853343in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{16.853343in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{14.140964in}{5.725244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.140964in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{19.565723in}{1.222103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.497153in,y=0.681726in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-Sparse Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.209533in,y=0.681726in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Knowledge Refinement}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.853343in,y=5.864133in,,base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Pathway Enrichment Scores}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.433757in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{19.410167in}{1.333214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.454612in}{1.333214in}}{\pgfqpoint{19.454612in}{1.377659in}}%
\pgfpathlineto{\pgfqpoint{19.454612in}{2.298448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.454612in}{2.342893in}}{\pgfqpoint{19.410167in}{2.342893in}}%
\pgfpathlineto{\pgfqpoint{17.433757in}{2.342893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.389312in}{2.342893in}}{\pgfqpoint{17.389312in}{2.298448in}}%
\pgfpathlineto{\pgfqpoint{17.389312in}{1.377659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.389312in}{1.333214in}}{\pgfqpoint{17.433757in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{17.433757in}{1.333214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.478201in}{2.098448in}}%
\pgfpathlineto{\pgfqpoint{17.922646in}{2.098448in}}%
\pgfpathlineto{\pgfqpoint{17.922646in}{2.254004in}}%
\pgfpathlineto{\pgfqpoint{17.478201in}{2.254004in}}%
\pgfpathlineto{\pgfqpoint{17.478201in}{2.098448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.100423in,y=2.098448in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-sparse}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.478201in}{1.784256in}}%
\pgfpathlineto{\pgfqpoint{17.922646in}{1.784256in}}%
\pgfpathlineto{\pgfqpoint{17.922646in}{1.939811in}}%
\pgfpathlineto{\pgfqpoint{17.478201in}{1.939811in}}%
\pgfpathlineto{\pgfqpoint{17.478201in}{1.784256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.100423in,y=1.784256in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ALIGNED}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.478201in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{17.700423in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{17.922646in}{1.547841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.100423in,y=1.470063in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original GRN}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

